Evaluating LLP Methods: Challenges and Approaches

Learning from Label Proportions (LLP) is an established machine learning problem with numerous real-world applications. In this setting, data items are grouped into bags, and the goal is to learn individual item labels, knowing only the features of the data and the proportions of labels in each bag. Although LLP is a well-established problem, it has several unusual aspects that create challenges for benchmarking learning methods. Fundamental complications arise because of the existence of different LLP variants, i.e., dependence structures that can exist between items, labels, and bags. Accordingly, the first algorithmic challenge is the generation of variant-specific datasets capturing the diversity of dependence structures and bag characteristics. The second methodological challenge is model selection, i.e., hyperparameter tuning; due to the nature of LLP, model selection cannot easily use the standard machine learning paradigm. The final benchmarking challenge consists of properly evaluating LLP solution methods across various LLP variants. We note that there is very little consideration of these issues in prior work, and there are no general solutions for these challenges proposed to date. To address these challenges, we develop methods capable of generating LLP datasets meeting the requirements of different variants. We use these methods to generate a collection of datasets encompassing the spectrum of LLP problem characteristics, which can be used in future evaluation studies. Additionally, we develop guidelines for benchmarking LLP algorithms, including the model selection and evaluation steps. Finally, we illustrate the new methods and guidelines by performing an extensive benchmark of a set of well-known LLP algorithms. We show that choosing the best algorithm depends critically on the LLP variant and model selection method, demonstrating the need for our proposed approach.

==> (inline-0) <==
\begin{longtable}{p{4cm}p{1cm}p{5cm}p{5cm}}
\caption[Characteristics of LLP Test Cases]{Characteristics of LLP Test Cases\label{tab:llp-datasets-info}}\\

\toprule
                                                                                Dataset & Number of bags &                                                  Proportions &                                                    Bag sizes \\
\midrule
\endfirsthead

\toprule
                                                                                Dataset & Number of bags &                                                  Proportions &                                                    Bag sizes \\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
                                   adult-hard-large-equal-close-global-cluster-kmeans-5 &             10 &  (0.34, 0.14, 0.32, 0.15, 0.32, 0.15, 0.31, 0.18, 0.3, 0.19) & (5075, 5251, 5015, 5105, 4809, 4694, 4765, 4912, 4673, 4543) \\
                                     adult-hard-large-equal-far-global-cluster-kmeans-5 &             10 & (0.15, 0.33, 0.09, 0.38, 0.05, 0.44, 0.12, 0.37, 0.07, 0.42) & (5163, 5166, 5136, 4995, 4863, 4621, 4854, 4904, 4638, 4502) \\
                                          adult-hard-large-equal-mixed-cluster-kmeans-5 &             10 &   (0.2, 0.28, 0.14, 0.33, 0.1, 0.39, 0.24, 0.24, 0.05, 0.44) & (5135, 5192, 5098, 4996, 4880, 4666, 4789, 4934, 4665, 4487) \\
                               adult-hard-large-not-equal-close-global-cluster-kmeans-5 &             10 &  (0.34, 0.14, 0.32, 0.15, 0.32, 0.16, 0.3, 0.18, 0.29, 0.21) & (6097, 6241, 5405, 5455, 4832, 4848, 4294, 4378, 3642, 3650) \\
                                 adult-hard-large-not-equal-far-global-cluster-kmeans-5 &             10 & (0.14, 0.34, 0.09, 0.38, 0.04, 0.44, 0.11, 0.37, 0.07, 0.42) & (6217, 6155, 5420, 5436, 4893, 4788, 4328, 4352, 3651, 3602) \\
                                      adult-hard-large-not-equal-mixed-cluster-kmeans-5 &             10 &  (0.19, 0.28, 0.14, 0.34, 0.1, 0.39, 0.24, 0.24, 0.05, 0.44) & (6186, 6141, 5445, 5456, 4908, 4750, 4330, 4376, 3654, 3596) \\
                                   adult-hard-small-equal-close-global-cluster-kmeans-5 &              5 &                               (0.34, 0.13, 0.31, 0.17, 0.24) &                             (10330, 10306, 9519, 9704, 8983) \\
                                     adult-hard-small-equal-far-global-cluster-kmeans-5 &              5 &                                  (0.15, 0.34, 0.1, 0.4, 0.2) &                             (10434, 10210, 9604, 9641, 8953) \\
                                          adult-hard-small-equal-mixed-cluster-kmeans-5 &              5 &                                (0.1, 0.38, 0.21, 0.27, 0.24) &                             (10485, 10138, 9614, 9638, 8967) \\
                               adult-hard-small-not-equal-close-global-cluster-kmeans-5 &              5 &                               (0.34, 0.14, 0.26, 0.23, 0.24) &                             (15013, 14971, 7486, 7591, 3781) \\
                                 adult-hard-small-not-equal-far-global-cluster-kmeans-5 &              5 &                                 (0.14, 0.34, 0.1, 0.4, 0.19) &                             (15158, 14841, 7516, 7531, 3796) \\
                                      adult-hard-small-not-equal-mixed-cluster-kmeans-5 &              5 &                                (0.1, 0.38, 0.21, 0.28, 0.23) &                             (15222, 14781, 7476, 7592, 3771) \\
                           adult-intermediate-large-equal-close-global-cluster-kmeans-5 &             10 &  (0.32, 0.17, 0.28, 0.18, 0.27, 0.22, 0.3, 0.19, 0.23, 0.23) & (5142, 5222, 4904, 5204, 4637, 4937, 4776, 4822, 4370, 4828) \\
                             adult-intermediate-large-equal-far-global-cluster-kmeans-5 &             10 &  (0.18, 0.31, 0.11, 0.39, 0.1, 0.37, 0.15, 0.32, 0.12, 0.37) & (5167, 5065, 5285, 5046, 4983, 4480, 4796, 4592, 4917, 4511) \\
                                  adult-intermediate-large-equal-mixed-cluster-kmeans-5 &             10 & (0.23, 0.26, 0.18, 0.29, 0.14, 0.35, 0.26, 0.22, 0.11, 0.39) & (5305, 4984, 5282, 4815, 4915, 4571, 4877, 4705, 4996, 4392) \\
                       adult-intermediate-large-not-equal-close-global-cluster-kmeans-5 &             10 & (0.32, 0.17, 0.29, 0.18, 0.27, 0.23, 0.28, 0.18, 0.21, 0.24) & (6085, 6279, 5250, 5626, 4596, 5138, 4293, 4221, 3525, 3829) \\
                         adult-intermediate-large-not-equal-far-global-cluster-kmeans-5 &             10 & (0.16, 0.32, 0.14, 0.37, 0.09, 0.39, 0.13, 0.32, 0.14, 0.36) & (6250, 6056, 5637, 5327, 4975, 4726, 4264, 4142, 3937, 3528) \\
                              adult-intermediate-large-not-equal-mixed-cluster-kmeans-5 &             10 & (0.24, 0.24, 0.18, 0.33, 0.14, 0.37, 0.23, 0.21, 0.08, 0.37) & (6418, 5934, 5624, 5321, 5032, 4599, 4282, 4255, 3804, 3573) \\
                           adult-intermediate-small-equal-close-global-cluster-kmeans-5 &              5 &                                (0.28, 0.19, 0.3, 0.19, 0.24) &                              (9874, 10620, 9472, 9855, 9021) \\
                             adult-intermediate-small-equal-far-global-cluster-kmeans-5 &              5 &                               (0.18, 0.32, 0.16, 0.35, 0.21) &                              (10639, 9896, 9957, 9318, 9032) \\
                                  adult-intermediate-small-equal-mixed-cluster-kmeans-5 &              5 &                               (0.14, 0.35, 0.24, 0.25, 0.23) &                              (10803, 9816, 9754, 9523, 8946) \\
                       adult-intermediate-small-not-equal-close-global-cluster-kmeans-5 &              5 &                                 (0.3, 0.19, 0.28, 0.2, 0.22) &                             (14617, 15359, 7650, 7539, 3677) \\
                         adult-intermediate-small-not-equal-far-global-cluster-kmeans-5 &              5 &                               (0.17, 0.32, 0.15, 0.34, 0.19) &                             (15400, 14550, 7835, 7353, 3704) \\
                              adult-intermediate-small-not-equal-mixed-cluster-kmeans-5 &              5 &                               (0.13, 0.36, 0.24, 0.25, 0.22) &                             (15550, 14437, 7643, 7528, 3684) \\
                                         adult-naive-large-equal-None-cluster-None-None &             10 & (0.24, 0.24, 0.24, 0.24, 0.25, 0.24, 0.24, 0.23, 0.23, 0.23) & (5112, 5128, 5090, 5079, 4820, 4772, 4802, 4790, 4652, 4597) \\
                                     adult-naive-large-not-equal-None-cluster-None-None &             10 & (0.24, 0.24, 0.25, 0.25, 0.25, 0.23, 0.23, 0.24, 0.23, 0.23) & (6168, 6171, 5329, 5539, 4850, 4794, 4347, 4288, 3701, 3655) \\
                                         adult-naive-small-equal-None-cluster-None-None &              5 &                               (0.24, 0.24, 0.25, 0.24, 0.23) &                             (10359, 10264, 9582, 9637, 9000) \\
                                     adult-naive-small-not-equal-None-cluster-None-None &              5 &                               (0.24, 0.25, 0.23, 0.24, 0.23) &                             (15068, 14951, 7495, 7579, 3749) \\
                                adult-simple-large-equal-close-global-cluster-None-None &             10 &   (0.34, 0.13, 0.32, 0.15, 0.32, 0.16, 0.3, 0.19, 0.3, 0.18) & (5105, 5144, 5102, 5042, 4841, 4762, 4784, 4820, 4617, 4625) \\
                                  adult-simple-large-equal-far-global-cluster-None-None &             10 &  (0.14, 0.33, 0.1, 0.39, 0.05, 0.44, 0.11, 0.36, 0.06, 0.43) & (5168, 5072, 5232, 4937, 4904, 4688, 4825, 4767, 4680, 4569) \\
                                       adult-simple-large-equal-mixed-cluster-None-None &             10 &  (0.19, 0.28, 0.14, 0.34, 0.1, 0.39, 0.23, 0.24, 0.05, 0.45) & (5134, 5106, 5186, 4983, 4872, 4720, 4802, 4790, 4672, 4577) \\
                            adult-simple-large-not-equal-close-global-cluster-None-None &             10 &  (0.33, 0.14, 0.33, 0.15, 0.33, 0.15, 0.3, 0.17, 0.29, 0.21) & (6088, 6251, 5347, 5521, 4830, 4814, 4318, 4317, 3697, 3659) \\
                              adult-simple-large-not-equal-far-global-cluster-None-None &             10 & (0.14, 0.34, 0.09, 0.39, 0.05, 0.44, 0.11, 0.36, 0.07, 0.43) & (6223, 6116, 5445, 5423, 4855, 4789, 4343, 4292, 3738, 3618) \\
                                   adult-simple-large-not-equal-mixed-cluster-None-None &             10 &  (0.19, 0.28, 0.13, 0.34, 0.1, 0.39, 0.24, 0.23, 0.05, 0.45) & (6191, 6148, 5365, 5503, 4872, 4772, 4347, 4288, 3735, 3621) \\
                                adult-simple-small-equal-close-global-cluster-None-None &              5 &                               (0.33, 0.14, 0.31, 0.17, 0.25) &                             (10304, 10319, 9556, 9663, 9000) \\
                                  adult-simple-small-equal-far-global-cluster-None-None &              5 &                                 (0.15, 0.35, 0.1, 0.39, 0.2) &                             (10436, 10209, 9553, 9642, 9002) \\
                                       adult-simple-small-equal-mixed-cluster-None-None &              5 &                               (0.09, 0.39, 0.21, 0.27, 0.24) &                             (10490, 10141, 9569, 9636, 9006) \\
                            adult-simple-small-not-equal-close-global-cluster-None-None &              5 &                               (0.33, 0.14, 0.26, 0.22, 0.24) &                             (15136, 14883, 7496, 7578, 3749) \\
                              adult-simple-small-not-equal-far-global-cluster-None-None &              5 &                                (0.14, 0.34, 0.09, 0.39, 0.2) &                             (15100, 14903, 7548, 7533, 3758) \\
                                   adult-simple-small-not-equal-mixed-cluster-None-None &              5 &                                (0.1, 0.39, 0.21, 0.27, 0.24) &                             (15176, 14842, 7505, 7562, 3757) \\
            cifar-10-grey-animal-vehicle-hard-large-equal-close-global-cluster-kmeans-5 &             10 &   (0.71, 0.47, 0.71, 0.5, 0.71, 0.5, 0.68, 0.52, 0.67, 0.53) & (6568, 6723, 6382, 6438, 5954, 5957, 5582, 5587, 5435, 5374) \\
              cifar-10-grey-animal-vehicle-hard-large-equal-far-global-cluster-kmeans-5 &             10 & (0.76, 0.47, 0.81, 0.42, 0.91, 0.11, 0.86, 0.37, 0.79, 0.45) & (6624, 6650, 6583, 6382, 6100, 5643, 5767, 5483, 5436, 5332) \\
                   cifar-10-grey-animal-vehicle-hard-large-equal-mixed-cluster-kmeans-5 &             10 &  (0.81, 0.42, 0.91, 0.1, 0.77, 0.48, 0.68, 0.57, 0.62, 0.62) & (6660, 6590, 6679, 6126, 6052, 5881, 5611, 5583, 5389, 5429) \\
        cifar-10-grey-animal-vehicle-hard-large-not-equal-close-global-cluster-kmeans-5 &             10 &  (0.71, 0.48, 0.71, 0.49, 0.71, 0.5, 0.68, 0.52, 0.67, 0.53) & (9049, 9127, 7400, 7429, 6727, 6690, 3770, 3691, 3061, 3056) \\
          cifar-10-grey-animal-vehicle-hard-large-not-equal-far-global-cluster-kmeans-5 &             10 &  (0.76, 0.47, 0.82, 0.43, 0.91, 0.11, 0.85, 0.37, 0.8, 0.44) & (9185, 9019, 7608, 7239, 6928, 6385, 3868, 3646, 3136, 2986) \\
               cifar-10-grey-animal-vehicle-hard-large-not-equal-mixed-cluster-kmeans-5 &             10 &  (0.81, 0.42, 0.91, 0.11, 0.77, 0.48, 0.68, 0.57, 0.65, 0.6) & (9211, 9036, 7663, 7013, 6869, 6593, 3798, 3707, 3064, 3046) \\
            cifar-10-grey-animal-vehicle-hard-small-equal-close-global-cluster-kmeans-5 &              5 &                                 (0.7, 0.51, 0.7, 0.41, 0.68) &                          (12764, 12648, 11760, 11761, 11067) \\
              cifar-10-grey-animal-vehicle-hard-small-equal-far-global-cluster-kmeans-5 &              5 &                                (0.8, 0.41, 0.91, 0.11, 0.76) &                          (12826, 12572, 12010, 11536, 11056) \\
                   cifar-10-grey-animal-vehicle-hard-small-equal-mixed-cluster-kmeans-5 &              5 &                               (0.91, 0.11, 0.83, 0.45, 0.64) &                          (13354, 11751, 12404, 11410, 11081) \\
        cifar-10-grey-animal-vehicle-hard-small-not-equal-close-global-cluster-kmeans-5 &              5 &                                 (0.7, 0.52, 0.7, 0.41, 0.69) &                             (18587, 18299, 9281, 9182, 4651) \\
          cifar-10-grey-animal-vehicle-hard-small-not-equal-far-global-cluster-kmeans-5 &              5 &                               (0.81, 0.42, 0.91, 0.11, 0.77) &                             (18815, 18080, 9492, 8938, 4675) \\
               cifar-10-grey-animal-vehicle-hard-small-not-equal-mixed-cluster-kmeans-5 &              5 &                               (0.92, 0.13, 0.56, 0.75, 0.66) &                             (20080, 16581, 9052, 9613, 4674) \\
    cifar-10-grey-animal-vehicle-intermediate-large-equal-close-global-cluster-kmeans-5 &             10 & (0.69, 0.51, 0.67, 0.52, 0.68, 0.52, 0.65, 0.55, 0.67, 0.52) & (6719, 6552, 6490, 6429, 5871, 5871, 5735, 5483, 5468, 5382) \\
cifar-10-grey-animal-vehicle-intermediate-large-not-equal-close-global-cluster-kmeans-5 &             10 &  (0.7, 0.52, 0.69, 0.51, 0.66, 0.53, 0.64, 0.54, 0.62, 0.56) & (9025, 8946, 7569, 7295, 6912, 6539, 3871, 3748, 3032, 3063) \\
    cifar-10-grey-animal-vehicle-intermediate-small-equal-close-global-cluster-kmeans-5 &              5 &                               (0.69, 0.54, 0.67, 0.43, 0.66) &                          (12935, 12445, 11889, 11407, 11324) \\
cifar-10-grey-animal-vehicle-intermediate-small-not-equal-close-global-cluster-kmeans-5 &              5 &                               (0.69, 0.52, 0.71, 0.45, 0.61) &                             (18703, 18105, 9315, 9070, 4807) \\
                  cifar-10-grey-animal-vehicle-naive-large-equal-None-cluster-None-None &             10 &          (0.6, 0.6, 0.6, 0.6, 0.6, 0.59, 0.6, 0.6, 0.6, 0.6) & (6606, 6606, 6444, 6534, 5863, 5903, 5632, 5582, 5417, 5413) \\
              cifar-10-grey-animal-vehicle-naive-large-not-equal-None-cluster-None-None &             10 &         (0.6, 0.6, 0.6, 0.6, 0.59, 0.6, 0.6, 0.61, 0.6, 0.6) & (9163, 8951, 7403, 7458, 6683, 6739, 3740, 3784, 3069, 3010) \\
                  cifar-10-grey-animal-vehicle-naive-small-equal-None-cluster-None-None &              5 &                                    (0.6, 0.6, 0.6, 0.6, 0.6) &                          (12811, 12551, 11770, 11774, 11094) \\
              cifar-10-grey-animal-vehicle-naive-small-not-equal-None-cluster-None-None &              5 &                                   (0.6, 0.6, 0.6, 0.6, 0.61) &                             (18555, 18343, 9153, 9264, 4685) \\
         cifar-10-grey-animal-vehicle-simple-large-equal-close-global-cluster-None-None &             10 &    (0.72, 0.47, 0.7, 0.5, 0.7, 0.51, 0.68, 0.52, 0.67, 0.54) & (6617, 6595, 6440, 6538, 5843, 5923, 5614, 5600, 5361, 5469) \\
           cifar-10-grey-animal-vehicle-simple-large-equal-far-global-cluster-None-None &             10 &  (0.77, 0.46, 0.8, 0.42, 0.91, 0.11, 0.86, 0.36, 0.79, 0.45) & (6701, 6544, 6575, 6407, 6046, 5621, 5803, 5472, 5448, 5383) \\
                cifar-10-grey-animal-vehicle-simple-large-equal-mixed-cluster-None-None &             10 &  (0.82, 0.41, 0.9, 0.11, 0.77, 0.48, 0.67, 0.57, 0.62, 0.63) & (6743, 6493, 6587, 6244, 6008, 5823, 5682, 5589, 5422, 5409) \\
     cifar-10-grey-animal-vehicle-simple-large-not-equal-close-global-cluster-None-None &             10 &  (0.72, 0.47, 0.71, 0.49, 0.71, 0.5, 0.67, 0.52, 0.67, 0.55) & (9046, 9068, 7447, 7414, 6668, 6754, 3728, 3796, 3072, 3007) \\
       cifar-10-grey-animal-vehicle-simple-large-not-equal-far-global-cluster-None-None &             10 & (0.77, 0.46, 0.82, 0.42, 0.91, 0.11, 0.85, 0.37, 0.79, 0.46) & (9177, 8943, 7585, 7320, 6998, 6356, 3810, 3696, 3168, 2947) \\
            cifar-10-grey-animal-vehicle-simple-large-not-equal-mixed-cluster-None-None &             10 & (0.82, 0.41, 0.91, 0.12, 0.77, 0.48, 0.66, 0.57, 0.65, 0.62) & (9222, 8905, 7686, 7103, 6765, 6698, 3752, 3754, 3110, 3005) \\
         cifar-10-grey-animal-vehicle-simple-small-equal-close-global-cluster-None-None &              5 &                                  (0.7, 0.5, 0.7, 0.41, 0.69) &                          (12840, 12555, 11780, 11753, 11072) \\
           cifar-10-grey-animal-vehicle-simple-small-equal-far-global-cluster-None-None &              5 &                               (0.81, 0.41, 0.91, 0.11, 0.76) &                          (12774, 12637, 11987, 11454, 11148) \\
                cifar-10-grey-animal-vehicle-simple-small-equal-mixed-cluster-None-None &              5 &                               (0.92, 0.12, 0.83, 0.44, 0.65) &                          (13280, 11856, 12236, 11453, 11175) \\
     cifar-10-grey-animal-vehicle-simple-small-not-equal-close-global-cluster-None-None &              5 &                                 (0.7, 0.51, 0.7, 0.41, 0.71) &                             (18568, 18344, 9210, 9207, 4671) \\
       cifar-10-grey-animal-vehicle-simple-small-not-equal-far-global-cluster-None-None &              5 &                               (0.81, 0.42, 0.91, 0.11, 0.78) &                             (18763, 18215, 9400, 8896, 4726) \\
            cifar-10-grey-animal-vehicle-simple-small-not-equal-mixed-cluster-None-None &              5 &                               (0.92, 0.12, 0.57, 0.74, 0.68) &                             (19991, 16480, 9192, 9596, 4741) \\
\end{longtable}

}

{\small
\begin{longtable}{p{4cm}p{1.75cm}p{1cm}p{1.4cm}p{1.4cm}p{1.5cm}p{1.5cm}p{1.5cm}}
\caption[CI tests results for every dataset]{CI tests results for every dataset\label{tab:ci-tests}}\\
%\begin{longtable}{llllllll}
\toprule
                                                                                Dataset &  LLP Variant &  Follow DGM & B Indep. Y (p-value) & X Indep. B (p-value) & X Indep. Y Given B (p-value) & X Indep. B Given Y (p-value) & B Indep. Y Given X (p-value) \\
\midrule
\endfirsthead

\toprule
                                                                                Dataset &  LLP Variant &  Follow DGM & B Indep. Y (p-value) & X Indep. B (p-value) & X Indep. Y Given B (p-value) & X Indep. B Given Y (p-value) & B Indep. Y Given X (p-value) \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
                                   adult-hard-large-equal-close-global-cluster-kmeans-5 &         Hard &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.00 \\
                                     adult-hard-large-equal-far-global-cluster-kmeans-5 &         Hard &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.00 \\
                                          adult-hard-large-equal-mixed-cluster-kmeans-5 &         Hard &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.00 \\
                               adult-hard-large-not-equal-close-global-cluster-kmeans-5 &         Hard &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.00 \\
                                 adult-hard-large-not-equal-far-global-cluster-kmeans-5 &         Hard &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.00 \\
                                      adult-hard-large-not-equal-mixed-cluster-kmeans-5 &         Hard &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.00 \\
                                   adult-hard-small-equal-close-global-cluster-kmeans-5 &         Hard &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.00 \\
                                     adult-hard-small-equal-far-global-cluster-kmeans-5 &         Hard &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.00 \\
                                          adult-hard-small-equal-mixed-cluster-kmeans-5 &         Hard &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.00 \\
                               adult-hard-small-not-equal-close-global-cluster-kmeans-5 &         Hard &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.00 \\
                                 adult-hard-small-not-equal-far-global-cluster-kmeans-5 &         Hard &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.00 \\
                                      adult-hard-small-not-equal-mixed-cluster-kmeans-5 &         Hard &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.00 \\
                           adult-intermediate-large-equal-close-global-cluster-kmeans-5 & Intermediate &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         1.00 \\
                             adult-intermediate-large-equal-far-global-cluster-kmeans-5 & Intermediate &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.55 \\
                                  adult-intermediate-large-equal-mixed-cluster-kmeans-5 & Intermediate &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.98 \\
                       adult-intermediate-large-not-equal-close-global-cluster-kmeans-5 & Intermediate &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.89 \\
                         adult-intermediate-large-not-equal-far-global-cluster-kmeans-5 & Intermediate &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.98 \\
                              adult-intermediate-large-not-equal-mixed-cluster-kmeans-5 & Intermediate &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         1.00 \\
                           adult-intermediate-small-equal-close-global-cluster-kmeans-5 & Intermediate &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.98 \\
                             adult-intermediate-small-equal-far-global-cluster-kmeans-5 & Intermediate &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.99 \\
                                  adult-intermediate-small-equal-mixed-cluster-kmeans-5 & Intermediate &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.96 \\
                       adult-intermediate-small-not-equal-close-global-cluster-kmeans-5 & Intermediate &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.99 \\
                         adult-intermediate-small-not-equal-far-global-cluster-kmeans-5 & Intermediate &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.99 \\
                              adult-intermediate-small-not-equal-mixed-cluster-kmeans-5 & Intermediate &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.99 \\
                                         adult-naive-large-equal-None-cluster-None-None &        Naive &        True &                 0.32 &                 0.94 &                         0.00 &                         1.00 &                         0.95 \\
                                     adult-naive-large-not-equal-None-cluster-None-None &        Naive &        True &                 0.05 &                 1.00 &                         0.00 &                         1.00 &                         1.00 \\
                                         adult-naive-small-equal-None-cluster-None-None &        Naive &        True &                 0.17 &                 0.94 &                         0.00 &                         1.00 &                         0.45 \\
                                     adult-naive-small-not-equal-None-cluster-None-None &        Naive &        True &                 0.07 &                 1.00 &                         0.00 &                         1.00 &                         0.90 \\
                                adult-simple-large-equal-close-global-cluster-None-None &       Simple &        True &                 0.00 &                 0.00 &                         0.00 &                         1.00 &                         0.00 \\
                                  adult-simple-large-equal-far-global-cluster-None-None &       Simple &        True &                 0.00 &                 0.00 &                         0.00 &                         1.00 &                         0.00 \\
                                       adult-simple-large-equal-mixed-cluster-None-None &       Simple &        True &                 0.00 &                 0.00 &                         0.00 &                         1.00 &                         0.00 \\
                            adult-simple-large-not-equal-close-global-cluster-None-None &       Simple &        True &                 0.00 &                 0.00 &                         0.00 &                         1.00 &                         0.00 \\
                              adult-simple-large-not-equal-far-global-cluster-None-None &       Simple &        True &                 0.00 &                 0.00 &                         0.00 &                         1.00 &                         0.00 \\
                                   adult-simple-large-not-equal-mixed-cluster-None-None &       Simple &        True &                 0.00 &                 0.00 &                         0.00 &                         0.99 &                         0.00 \\
                                adult-simple-small-equal-close-global-cluster-None-None &       Simple &        True &                 0.00 &                 0.00 &                         0.00 &                         1.00 &                         0.01 \\
                                  adult-simple-small-equal-far-global-cluster-None-None &       Simple &        True &                 0.00 &                 0.00 &                         0.00 &                         1.00 &                         0.00 \\
                                       adult-simple-small-equal-mixed-cluster-None-None &       Simple &        True &                 0.00 &                 0.00 &                         0.00 &                         1.00 &                         0.00 \\
                            adult-simple-small-not-equal-close-global-cluster-None-None &       Simple &        True &                 0.00 &                 0.00 &                         0.00 &                         0.98 &                         0.00 \\
                              adult-simple-small-not-equal-far-global-cluster-None-None &       Simple &        True &                 0.00 &                 0.00 &                         0.00 &                         1.00 &                         0.00 \\
                                   adult-simple-small-not-equal-mixed-cluster-None-None &       Simple &        True &                 0.00 &                 0.00 &                         0.00 &                         1.00 &                         0.00 \\
            cifar-10-grey-animal-vehicle-hard-large-equal-close-global-cluster-kmeans-5 &         Hard &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.00 \\
              cifar-10-grey-animal-vehicle-hard-large-equal-far-global-cluster-kmeans-5 &         Hard &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.00 \\
                   cifar-10-grey-animal-vehicle-hard-large-equal-mixed-cluster-kmeans-5 &         Hard &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.00 \\
        cifar-10-grey-animal-vehicle-hard-large-not-equal-close-global-cluster-kmeans-5 &         Hard &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.00 \\
          cifar-10-grey-animal-vehicle-hard-large-not-equal-far-global-cluster-kmeans-5 &         Hard &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.00 \\
               cifar-10-grey-animal-vehicle-hard-large-not-equal-mixed-cluster-kmeans-5 &         Hard &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.00 \\
            cifar-10-grey-animal-vehicle-hard-small-equal-close-global-cluster-kmeans-5 &         Hard &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.00 \\
              cifar-10-grey-animal-vehicle-hard-small-equal-far-global-cluster-kmeans-5 &         Hard &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.00 \\
                   cifar-10-grey-animal-vehicle-hard-small-equal-mixed-cluster-kmeans-5 &         Hard &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.00 \\
        cifar-10-grey-animal-vehicle-hard-small-not-equal-close-global-cluster-kmeans-5 &         Hard &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.00 \\
          cifar-10-grey-animal-vehicle-hard-small-not-equal-far-global-cluster-kmeans-5 &         Hard &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.00 \\
               cifar-10-grey-animal-vehicle-hard-small-not-equal-mixed-cluster-kmeans-5 &         Hard &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.00 \\
    cifar-10-grey-animal-vehicle-intermediate-large-equal-close-global-cluster-kmeans-5 & Intermediate &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.40 \\
      cifar-10-grey-animal-vehicle-intermediate-large-equal-far-global-cluster-kmeans-5 & Intermediate &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.07 \\
           cifar-10-grey-animal-vehicle-intermediate-large-equal-mixed-cluster-kmeans-5 & Intermediate &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.16 \\
cifar-10-grey-animal-vehicle-intermediate-large-not-equal-close-global-cluster-kmeans-5 & Intermediate &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.29 \\
  cifar-10-grey-animal-vehicle-intermediate-large-not-equal-far-global-cluster-kmeans-5 & Intermediate &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.73 \\
       cifar-10-grey-animal-vehicle-intermediate-large-not-equal-mixed-cluster-kmeans-5 & Intermediate &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.24 \\
    cifar-10-grey-animal-vehicle-intermediate-small-equal-close-global-cluster-kmeans-5 & Intermediate &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.34 \\
      cifar-10-grey-animal-vehicle-intermediate-small-equal-far-global-cluster-kmeans-5 & Intermediate &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.21 \\
           cifar-10-grey-animal-vehicle-intermediate-small-equal-mixed-cluster-kmeans-5 & Intermediate &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.38 \\
cifar-10-grey-animal-vehicle-intermediate-small-not-equal-close-global-cluster-kmeans-5 & Intermediate &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.35 \\
  cifar-10-grey-animal-vehicle-intermediate-small-not-equal-far-global-cluster-kmeans-5 & Intermediate &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.13 \\
       cifar-10-grey-animal-vehicle-intermediate-small-not-equal-mixed-cluster-kmeans-5 & Intermediate &        True &                 0.00 &                 0.00 &                         0.00 &                         0.00 &                         0.82 \\
                  cifar-10-grey-animal-vehicle-naive-large-equal-None-cluster-None-None &        Naive &        True &                 0.93 &                 0.23 &                         0.00 &                         1.00 &                         0.17 \\
              cifar-10-grey-animal-vehicle-naive-large-not-equal-None-cluster-None-None &        Naive &        True &                 0.96 &                 0.38 &                         0.00 &                         1.00 &                         0.25 \\
                  cifar-10-grey-animal-vehicle-naive-small-equal-None-cluster-None-None &        Naive &        True &                 0.91 &                 0.07 &                         0.00 &                         1.00 &                         0.46 \\
              cifar-10-grey-animal-vehicle-naive-small-not-equal-None-cluster-None-None &        Naive &        True &                 0.94 &                 0.18 &                         0.00 &                         1.00 &                         0.26 \\
         cifar-10-grey-animal-vehicle-simple-large-equal-close-global-cluster-None-None &       Simple &        True &                 0.00 &                 0.00 &                         0.00 &                         1.00 &                         0.01 \\
           cifar-10-grey-animal-vehicle-simple-large-equal-far-global-cluster-None-None &       Simple &        True &                 0.00 &                 0.00 &                         0.00 &                         1.00 &                         0.00 \\
                cifar-10-grey-animal-vehicle-simple-large-equal-mixed-cluster-None-None &       Simple &        True &                 0.00 &                 0.03 &                         0.00 &                         1.00 &                         0.00 \\
     cifar-10-grey-animal-vehicle-simple-large-not-equal-close-global-cluster-None-None &       Simple &        True &                 0.00 &                 0.01 &                         0.00 &                         1.00 &                         0.03 \\
       cifar-10-grey-animal-vehicle-simple-large-not-equal-far-global-cluster-None-None &       Simple &        True &                 0.00 &                 0.00 &                         0.00 &                         1.00 &                         0.00 \\
            cifar-10-grey-animal-vehicle-simple-large-not-equal-mixed-cluster-None-None &       Simple &        True &                 0.00 &                 0.00 &                         0.00 &                         1.00 &                         0.00 \\
         cifar-10-grey-animal-vehicle-simple-small-equal-close-global-cluster-None-None &       Simple &        True &                 0.00 &                 0.01 &                         0.00 &                         1.00 &                         0.00 \\
           cifar-10-grey-animal-vehicle-simple-small-equal-far-global-cluster-None-None &       Simple &        True &                 0.00 &                 0.00 &                         0.00 &                         1.00 &                         0.00 \\
                cifar-10-grey-animal-vehicle-simple-small-equal-mixed-cluster-None-None &       Simple &        True &                 0.00 &                 0.00 &                         0.00 &                         1.00 &                         0.00 \\
     cifar-10-grey-animal-vehicle-simple-small-not-equal-close-global-cluster-None-None &       Simple &        True &                 0.00 &                 0.00 &                         0.00 &                         1.00 &                         0.01 \\
       cifar-10-grey-animal-vehicle-simple-small-not-equal-far-global-cluster-None-None &       Simple &        True &                 0.00 &                 0.00 &                         0.00 &                         1.00 &                         0.00 \\
            cifar-10-grey-animal-vehicle-simple-small-not-equal-mixed-cluster-None-None &       Simple &        True &                 0.00 &                 0.00 &                         0.00 &                         1.00 &                         0.00 \\
\end{longtable}
}

%}
%\end{table*}

{
\small
\begin{longtable}{p{5cm}p{2cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}}
\caption[$F$-score with 95\% confidence interval for all experiments]{$F$-score with 95\% confidence interval for all experiments\label{tab:all-results}}\\
\toprule
                                                                                Dataset & Algorithm & Full-Bag K-fold & Split-Bag K-fold & Split-Bag Shuffle & Split-Bag Bootstrap \\
\midrule
\endfirsthead

\toprule
                                                                                Dataset & Algorithm & Full-Bag K-fold & Split-Bag K-fold & Split-Bag Shuffle & Split-Bag Bootstrap \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
                                   adult-hard-large-equal-close-global-cluster-kmeans-5 &       AMM & 0.4731 (0.0239) &  0.5162 (0.0252) &    0.506 (0.0258) &     0.4948 (0.0226) \\
                                   adult-hard-large-equal-close-global-cluster-kmeans-5 &      DLLP & 0.0032 (0.0051) &  0.0017 (0.0015) &    0.0357 (0.035) &     0.0132 (0.0231) \\
                                   adult-hard-large-equal-close-global-cluster-kmeans-5 &     EM/LR & 0.2395 (0.0136) &  0.2448 (0.0133) &   0.2427 (0.0133) &     0.2444 (0.0126) \\
                                   adult-hard-large-equal-close-global-cluster-kmeans-5 &       LMM & 0.4539 (0.0097) &  0.4797 (0.0053) &   0.4841 (0.0042) &      0.4818 (0.004) \\
                                   adult-hard-large-equal-close-global-cluster-kmeans-5 &        MM &  0.4487 (0.012) &  0.4837 (0.0034) &   0.4839 (0.0033) &     0.4829 (0.0033) \\
                                     adult-hard-large-equal-far-global-cluster-kmeans-5 &       AMM & 0.5077 (0.0061) &  0.5116 (0.0044) &   0.5112 (0.0047) &     0.5083 (0.0048) \\
                                     adult-hard-large-equal-far-global-cluster-kmeans-5 &      DLLP & 0.0004 (0.0008) &   0.0113 (0.016) &   0.0139 (0.0208) &     0.0135 (0.0179) \\
                                     adult-hard-large-equal-far-global-cluster-kmeans-5 &     EM/LR &  0.3037 (0.015) &  0.3083 (0.0126) &   0.3053 (0.0137) &     0.3084 (0.0129) \\
                                     adult-hard-large-equal-far-global-cluster-kmeans-5 &       LMM & 0.6035 (0.0095) &  0.6299 (0.0038) &   0.6239 (0.0056) &     0.6251 (0.0086) \\
                                     adult-hard-large-equal-far-global-cluster-kmeans-5 &        MM & 0.5684 (0.0545) &   0.6315 (0.003) &    0.6315 (0.003) &      0.6315 (0.003) \\
                                          adult-hard-large-equal-mixed-cluster-kmeans-5 &       AMM & 0.4174 (0.0247) &   0.438 (0.0214) &   0.4652 (0.0071) &      0.459 (0.0087) \\
                                          adult-hard-large-equal-mixed-cluster-kmeans-5 &      DLLP & 0.0114 (0.0134) &  0.0065 (0.0079) &   0.0101 (0.0151) &     0.0268 (0.0331) \\
                                          adult-hard-large-equal-mixed-cluster-kmeans-5 &     EM/LR & 0.2713 (0.0128) &  0.2722 (0.0128) &   0.2748 (0.0125) &     0.2731 (0.0125) \\
                                          adult-hard-large-equal-mixed-cluster-kmeans-5 &       LMM & 0.5809 (0.0247) &  0.6029 (0.0039) &   0.5999 (0.0049) &     0.5947 (0.0056) \\
                                          adult-hard-large-equal-mixed-cluster-kmeans-5 &        MM & 0.6079 (0.0031) &  0.6036 (0.0032) &   0.6035 (0.0034) &     0.5999 (0.0029) \\
                               adult-hard-large-not-equal-close-global-cluster-kmeans-5 &       AMM & 0.5086 (0.0194) &  0.5421 (0.0116) &   0.5485 (0.0036) &     0.4894 (0.0323) \\
                               adult-hard-large-not-equal-close-global-cluster-kmeans-5 &      DLLP & 0.0028 (0.0051) &   0.003 (0.0037) &   0.0093 (0.0177) &     0.0107 (0.0132) \\
                               adult-hard-large-not-equal-close-global-cluster-kmeans-5 &     EM/LR & 0.2441 (0.0144) &  0.2456 (0.0133) &   0.2467 (0.0131) &     0.2469 (0.0131) \\
                               adult-hard-large-not-equal-close-global-cluster-kmeans-5 &       LMM & 0.4539 (0.0094) &  0.4781 (0.0031) &   0.4521 (0.0392) &     0.4797 (0.0065) \\
                               adult-hard-large-not-equal-close-global-cluster-kmeans-5 &        MM & 0.4511 (0.0311) &   0.491 (0.0047) &    0.4923 (0.004) &      0.4923 (0.004) \\
                                 adult-hard-large-not-equal-far-global-cluster-kmeans-5 &       AMM & 0.5022 (0.0178) &  0.5124 (0.0046) &   0.5117 (0.0046) &      0.513 (0.0045) \\
                                 adult-hard-large-not-equal-far-global-cluster-kmeans-5 &      DLLP & 0.0092 (0.0176) &  0.0138 (0.0186) &   0.0073 (0.0131) &     0.0127 (0.0204) \\
                                 adult-hard-large-not-equal-far-global-cluster-kmeans-5 &     EM/LR & 0.3021 (0.0141) &  0.3032 (0.0144) &   0.3057 (0.0129) &     0.3056 (0.0125) \\
                                 adult-hard-large-not-equal-far-global-cluster-kmeans-5 &       LMM & 0.5742 (0.0374) &  0.6044 (0.0393) &   0.6223 (0.0031) &     0.6058 (0.0393) \\
                                 adult-hard-large-not-equal-far-global-cluster-kmeans-5 &        MM & 0.5983 (0.0078) &  0.6285 (0.0053) &   0.6307 (0.0032) &     0.6307 (0.0032) \\
                                      adult-hard-large-not-equal-mixed-cluster-kmeans-5 &       AMM & 0.4471 (0.0182) &  0.4599 (0.0247) &   0.4614 (0.0128) &     0.4527 (0.0133) \\
                                      adult-hard-large-not-equal-mixed-cluster-kmeans-5 &      DLLP & 0.0061 (0.0111) &  0.0082 (0.0127) &   0.0078 (0.0095) &     0.0306 (0.0254) \\
                                      adult-hard-large-not-equal-mixed-cluster-kmeans-5 &     EM/LR & 0.2688 (0.0129) &  0.2708 (0.0121) &   0.2692 (0.0127) &      0.2696 (0.013) \\
                                      adult-hard-large-not-equal-mixed-cluster-kmeans-5 &       LMM & 0.5777 (0.0195) &  0.5921 (0.0042) &   0.5889 (0.0043) &     0.5876 (0.0043) \\
                                      adult-hard-large-not-equal-mixed-cluster-kmeans-5 &        MM & 0.5819 (0.0086) &   0.592 (0.0038) &   0.5935 (0.0031) &     0.5935 (0.0031) \\
                                   adult-hard-small-equal-close-global-cluster-kmeans-5 &       AMM & 0.2898 (0.0121) &  0.2811 (0.0118) &    0.279 (0.0117) &      0.259 (0.0095) \\
                                   adult-hard-small-equal-close-global-cluster-kmeans-5 &      DLLP & 0.0079 (0.0078) &  0.0607 (0.0368) &    0.0181 (0.016) &     0.0249 (0.0209) \\
                                   adult-hard-small-equal-close-global-cluster-kmeans-5 &     EM/LR & 0.2613 (0.0118) &  0.2605 (0.0112) &   0.2602 (0.0116) &     0.2588 (0.0115) \\
                                   adult-hard-small-equal-close-global-cluster-kmeans-5 &       LMM &   0.533 (0.003) &  0.4243 (0.0482) &   0.3772 (0.0604) &     0.4286 (0.0421) \\
                                   adult-hard-small-equal-close-global-cluster-kmeans-5 &        MM & 0.5287 (0.0506) &   0.5669 (0.002) &    0.5669 (0.002) &      0.5669 (0.002) \\
                                     adult-hard-small-equal-far-global-cluster-kmeans-5 &       AMM &  0.4987 (0.031) &  0.5059 (0.0111) &   0.4935 (0.0235) &     0.5148 (0.0081) \\
                                     adult-hard-small-equal-far-global-cluster-kmeans-5 &      DLLP & 0.0199 (0.0211) &  0.0294 (0.0236) &    0.039 (0.0305) &     0.0297 (0.0249) \\
                                     adult-hard-small-equal-far-global-cluster-kmeans-5 &     EM/LR & 0.2224 (0.0161) &  0.2273 (0.0164) &   0.2313 (0.0157) &     0.2321 (0.0149) \\
                                     adult-hard-small-equal-far-global-cluster-kmeans-5 &       LMM & 0.4465 (0.0321) &  0.4392 (0.0093) &   0.4395 (0.0081) &     0.4434 (0.0098) \\
                                     adult-hard-small-equal-far-global-cluster-kmeans-5 &        MM & 0.3015 (0.0102) &   0.3112 (0.005) &   0.3113 (0.0041) &     0.3121 (0.0039) \\
                                          adult-hard-small-equal-mixed-cluster-kmeans-5 &       AMM & 0.4148 (0.0167) &  0.4579 (0.0118) &   0.4412 (0.0129) &      0.444 (0.0178) \\
                                          adult-hard-small-equal-mixed-cluster-kmeans-5 &      DLLP & 0.0165 (0.0141) &   0.0272 (0.029) &   0.0216 (0.0165) &     0.0137 (0.0135) \\
                                          adult-hard-small-equal-mixed-cluster-kmeans-5 &     EM/LR & 0.2458 (0.0121) &   0.245 (0.0129) &    0.2464 (0.013) &     0.2467 (0.0131) \\
                                          adult-hard-small-equal-mixed-cluster-kmeans-5 &       LMM & 0.4307 (0.0297) &   0.448 (0.0089) &   0.4473 (0.0087) &     0.4583 (0.0045) \\
                                          adult-hard-small-equal-mixed-cluster-kmeans-5 &        MM & 0.3653 (0.0351) &   0.375 (0.0252) &   0.3896 (0.0151) &      0.379 (0.0243) \\
                               adult-hard-small-not-equal-close-global-cluster-kmeans-5 &       AMM & 0.4553 (0.0128) &  0.4607 (0.0188) &   0.4705 (0.0127) &     0.4589 (0.0127) \\
                               adult-hard-small-not-equal-close-global-cluster-kmeans-5 &      DLLP & 0.0018 (0.0027) &  0.0265 (0.0322) &   0.0192 (0.0174) &     0.0225 (0.0217) \\
                               adult-hard-small-not-equal-close-global-cluster-kmeans-5 &     EM/LR & 0.2598 (0.0117) &  0.2607 (0.0122) &   0.2599 (0.0121) &      0.261 (0.0117) \\
                               adult-hard-small-not-equal-close-global-cluster-kmeans-5 &       LMM & 0.5241 (0.0098) &  0.4757 (0.0084) &   0.4452 (0.0434) &      0.452 (0.0442) \\
                               adult-hard-small-not-equal-close-global-cluster-kmeans-5 &        MM & 0.3938 (0.0923) &  0.5631 (0.0021) &   0.5631 (0.0021) &     0.5631 (0.0021) \\
                                 adult-hard-small-not-equal-far-global-cluster-kmeans-5 &       AMM &   0.5335 (0.02) &   0.5371 (0.012) &   0.5347 (0.0128) &      0.5275 (0.012) \\
                                 adult-hard-small-not-equal-far-global-cluster-kmeans-5 &      DLLP & 0.0235 (0.0224) &  0.0188 (0.0203) &   0.0144 (0.0164) &     0.0286 (0.0203) \\
                                 adult-hard-small-not-equal-far-global-cluster-kmeans-5 &     EM/LR & 0.2225 (0.0183) &   0.2215 (0.017) &    0.219 (0.0178) &     0.2268 (0.0162) \\
                                 adult-hard-small-not-equal-far-global-cluster-kmeans-5 &       LMM & 0.4202 (0.0424) &  0.4495 (0.0083) &   0.4285 (0.0316) &     0.4367 (0.0304) \\
                                 adult-hard-small-not-equal-far-global-cluster-kmeans-5 &        MM & 0.2957 (0.0298) &  0.3181 (0.0062) &   0.3211 (0.0042) &     0.3219 (0.0044) \\
                                      adult-hard-small-not-equal-mixed-cluster-kmeans-5 &       AMM & 0.5136 (0.0188) &  0.4623 (0.0154) &   0.4619 (0.0159) &     0.4701 (0.0123) \\
                                      adult-hard-small-not-equal-mixed-cluster-kmeans-5 &      DLLP &  0.0235 (0.021) &  0.0262 (0.0247) &   0.0255 (0.0232) &     0.0356 (0.0237) \\
                                      adult-hard-small-not-equal-mixed-cluster-kmeans-5 &     EM/LR &  0.2516 (0.013) &  0.2524 (0.0128) &   0.2537 (0.0125) &     0.2539 (0.0125) \\
                                      adult-hard-small-not-equal-mixed-cluster-kmeans-5 &       LMM & 0.4164 (0.0407) &  0.4306 (0.0099) &   0.4196 (0.0291) &      0.4413 (0.009) \\
                                      adult-hard-small-not-equal-mixed-cluster-kmeans-5 &        MM & 0.3844 (0.0279) &  0.4016 (0.0068) &   0.4052 (0.0063) &     0.4062 (0.0056) \\
                           adult-intermediate-large-equal-close-global-cluster-kmeans-5 &       AMM & 0.3812 (0.0112) &   0.3883 (0.011) &    0.3889 (0.009) &     0.3737 (0.0104) \\
                           adult-intermediate-large-equal-close-global-cluster-kmeans-5 &      DLLP & 0.0047 (0.0077) &  0.0295 (0.0312) &   0.0087 (0.0107) &      0.006 (0.0098) \\
                           adult-intermediate-large-equal-close-global-cluster-kmeans-5 &     EM/LR & 0.2492 (0.0121) &  0.2514 (0.0118) &   0.2509 (0.0117) &     0.2511 (0.0118) \\
                           adult-intermediate-large-equal-close-global-cluster-kmeans-5 &       LMM & 0.3965 (0.0712) &  0.4706 (0.0325) &   0.3663 (0.0735) &     0.3961 (0.0653) \\
                           adult-intermediate-large-equal-close-global-cluster-kmeans-5 &        MM & 0.3966 (0.0646) &  0.4529 (0.0442) &   0.3729 (0.0683) &      0.3756 (0.069) \\
                             adult-intermediate-large-equal-far-global-cluster-kmeans-5 &       AMM &  0.3482 (0.017) &  0.3261 (0.0213) &    0.324 (0.0098) &     0.3375 (0.0139) \\
                             adult-intermediate-large-equal-far-global-cluster-kmeans-5 &      DLLP & 0.0004 (0.0005) &  0.0005 (0.0006) &    0.019 (0.0198) &     0.0138 (0.0152) \\
                             adult-intermediate-large-equal-far-global-cluster-kmeans-5 &     EM/LR & 0.3168 (0.0099) &  0.3168 (0.0104) &   0.3152 (0.0101) &       0.3169 (0.01) \\
                             adult-intermediate-large-equal-far-global-cluster-kmeans-5 &       LMM & 0.0943 (0.0678) &  0.4613 (0.0463) &   0.0095 (0.0183) &     0.0347 (0.0465) \\
                             adult-intermediate-large-equal-far-global-cluster-kmeans-5 &        MM & 0.1374 (0.0754) &  0.3138 (0.0744) &   0.0174 (0.0335) &           0.0 (0.0) \\
                                  adult-intermediate-large-equal-mixed-cluster-kmeans-5 &       AMM & 0.3007 (0.0112) &  0.2978 (0.0083) &    0.315 (0.0108) &     0.3133 (0.0119) \\
                                  adult-intermediate-large-equal-mixed-cluster-kmeans-5 &      DLLP & 0.0042 (0.0045) &  0.0043 (0.0055) &   0.0007 (0.0009) &     0.0141 (0.0215) \\
                                  adult-intermediate-large-equal-mixed-cluster-kmeans-5 &     EM/LR &  0.284 (0.0109) &  0.2836 (0.0112) &   0.2842 (0.0106) &      0.284 (0.0108) \\
                                  adult-intermediate-large-equal-mixed-cluster-kmeans-5 &       LMM & 0.2972 (0.0995) &  0.3012 (0.0949) &   0.2748 (0.0986) &      0.372 (0.0942) \\
                                  adult-intermediate-large-equal-mixed-cluster-kmeans-5 &        MM & 0.5421 (0.0361) &  0.5607 (0.0021) &   0.5607 (0.0021) &     0.5607 (0.0021) \\
                       adult-intermediate-large-not-equal-close-global-cluster-kmeans-5 &       AMM & 0.4142 (0.0168) &  0.3996 (0.0199) &   0.3889 (0.0129) &     0.3992 (0.0173) \\
                       adult-intermediate-large-not-equal-close-global-cluster-kmeans-5 &      DLLP & 0.0108 (0.0092) &  0.0001 (0.0001) &   0.0062 (0.0118) &     0.0014 (0.0027) \\
                       adult-intermediate-large-not-equal-close-global-cluster-kmeans-5 &     EM/LR & 0.2543 (0.0122) &   0.252 (0.0123) &    0.2529 (0.012) &     0.2519 (0.0118) \\
                       adult-intermediate-large-not-equal-close-global-cluster-kmeans-5 &       LMM & 0.0994 (0.0712) &  0.2512 (0.0904) &   0.1235 (0.0741) &     0.1191 (0.0774) \\
                       adult-intermediate-large-not-equal-close-global-cluster-kmeans-5 &        MM & 0.1767 (0.0835) &  0.3836 (0.0842) &   0.3119 (0.0981) &     0.2482 (0.0958) \\
                         adult-intermediate-large-not-equal-far-global-cluster-kmeans-5 &       AMM & 0.3643 (0.0087) &  0.3668 (0.0098) &   0.3641 (0.0116) &     0.3614 (0.0136) \\
                         adult-intermediate-large-not-equal-far-global-cluster-kmeans-5 &      DLLP & 0.0101 (0.0102) &  0.0237 (0.0205) &    0.0247 (0.025) &     0.0093 (0.0106) \\
                         adult-intermediate-large-not-equal-far-global-cluster-kmeans-5 &     EM/LR &  0.3149 (0.011) &  0.3182 (0.0099) &   0.3191 (0.0099) &     0.3193 (0.0098) \\
                         adult-intermediate-large-not-equal-far-global-cluster-kmeans-5 &       LMM &  0.111 (0.0742) &  0.4622 (0.0453) &   0.2326 (0.0892) &     0.2544 (0.0911) \\
                         adult-intermediate-large-not-equal-far-global-cluster-kmeans-5 &        MM & 0.3948 (0.0797) &  0.3304 (0.0781) &   0.3072 (0.0841) &     0.3207 (0.0817) \\
                              adult-intermediate-large-not-equal-mixed-cluster-kmeans-5 &       AMM & 0.3329 (0.0112) &   0.338 (0.0112) &   0.3388 (0.0154) &     0.3226 (0.0129) \\
                              adult-intermediate-large-not-equal-mixed-cluster-kmeans-5 &      DLLP &  0.008 (0.0103) &   0.014 (0.0148) &   0.0141 (0.0236) &     0.0114 (0.0216) \\
                              adult-intermediate-large-not-equal-mixed-cluster-kmeans-5 &     EM/LR &  0.283 (0.0112) &  0.2845 (0.0115) &   0.2853 (0.0111) &     0.2844 (0.0105) \\
                              adult-intermediate-large-not-equal-mixed-cluster-kmeans-5 &       LMM & 0.2549 (0.0913) &  0.4148 (0.0747) &   0.3053 (0.0893) &       0.1347 (0.08) \\
                              adult-intermediate-large-not-equal-mixed-cluster-kmeans-5 &        MM &   0.106 (0.076) &  0.2739 (0.0984) &   0.1966 (0.0927) &     0.0842 (0.0674) \\
                           adult-intermediate-small-equal-close-global-cluster-kmeans-5 &       AMM & 0.4744 (0.0267) &   0.486 (0.0093) &   0.4854 (0.0078) &     0.4862 (0.0091) \\
                           adult-intermediate-small-equal-close-global-cluster-kmeans-5 &      DLLP & 0.0152 (0.0134) &    0.0245 (0.03) &   0.0239 (0.0225) &      0.058 (0.0313) \\
                           adult-intermediate-small-equal-close-global-cluster-kmeans-5 &     EM/LR &  0.2475 (0.012) &  0.2457 (0.0124) &   0.2473 (0.0121) &     0.2471 (0.0123) \\
                           adult-intermediate-small-equal-close-global-cluster-kmeans-5 &       LMM & 0.0325 (0.0436) &  0.2665 (0.0877) &   0.0925 (0.0672) &     0.1179 (0.0766) \\
                           adult-intermediate-small-equal-close-global-cluster-kmeans-5 &        MM & 0.2524 (0.0905) &  0.2795 (0.0942) &   0.2562 (0.0934) &     0.2597 (0.0934) \\
                             adult-intermediate-small-equal-far-global-cluster-kmeans-5 &       AMM & 0.3665 (0.0106) &   0.356 (0.0154) &   0.3577 (0.0166) &     0.3636 (0.0138) \\
                             adult-intermediate-small-equal-far-global-cluster-kmeans-5 &      DLLP & 0.0043 (0.0075) &  0.0119 (0.0108) &   0.0296 (0.0231) &     0.0273 (0.0191) \\
                             adult-intermediate-small-equal-far-global-cluster-kmeans-5 &     EM/LR & 0.2721 (0.0124) &  0.2721 (0.0114) &   0.2709 (0.0116) &     0.2717 (0.0119) \\
                             adult-intermediate-small-equal-far-global-cluster-kmeans-5 &       LMM & 0.0833 (0.0666) &   0.381 (0.0829) &   0.2925 (0.0919) &     0.3646 (0.0863) \\
                             adult-intermediate-small-equal-far-global-cluster-kmeans-5 &        MM & 0.1675 (0.0916) &  0.5232 (0.0501) &     0.5229 (0.05) &     0.5421 (0.0361) \\
                                  adult-intermediate-small-equal-mixed-cluster-kmeans-5 &       AMM &  0.333 (0.0114) &   0.3416 (0.009) &   0.3421 (0.0089) &     0.3411 (0.0084) \\
                                  adult-intermediate-small-equal-mixed-cluster-kmeans-5 &      DLLP & 0.0384 (0.0322) &  0.0117 (0.0114) &   0.0451 (0.0358) &     0.0392 (0.0279) \\
                                  adult-intermediate-small-equal-mixed-cluster-kmeans-5 &     EM/LR & 0.2652 (0.0125) &  0.2668 (0.0119) &   0.2662 (0.0118) &     0.2666 (0.0118) \\
                                  adult-intermediate-small-equal-mixed-cluster-kmeans-5 &       LMM &       0.0 (0.0) &   0.2974 (0.098) &   0.2068 (0.0974) &     0.1513 (0.0899) \\
                                  adult-intermediate-small-equal-mixed-cluster-kmeans-5 &        MM &       0.0 (0.0) &   0.5771 (0.002) &   0.5578 (0.0371) &     0.4607 (0.0824) \\
                       adult-intermediate-small-not-equal-close-global-cluster-kmeans-5 &       AMM & 0.4442 (0.0105) &  0.4171 (0.0263) &   0.4274 (0.0219) &     0.4301 (0.0223) \\
                       adult-intermediate-small-not-equal-close-global-cluster-kmeans-5 &      DLLP & 0.0093 (0.0091) &  0.0103 (0.0086) &   0.0452 (0.0369) &      0.0278 (0.025) \\
                       adult-intermediate-small-not-equal-close-global-cluster-kmeans-5 &     EM/LR & 0.2505 (0.0117) &  0.2512 (0.0115) &   0.2488 (0.0121) &     0.2501 (0.0116) \\
                       adult-intermediate-small-not-equal-close-global-cluster-kmeans-5 &       LMM & 0.1312 (0.0732) &  0.3302 (0.0749) &   0.2182 (0.0894) &      0.1934 (0.078) \\
                       adult-intermediate-small-not-equal-close-global-cluster-kmeans-5 &        MM &  0.106 (0.0695) &  0.3264 (0.0963) &   0.2356 (0.0971) &     0.2258 (0.0932) \\
                         adult-intermediate-small-not-equal-far-global-cluster-kmeans-5 &       AMM &   0.312 (0.017) &  0.3098 (0.0182) &    0.3148 (0.016) &     0.3177 (0.0207) \\
                         adult-intermediate-small-not-equal-far-global-cluster-kmeans-5 &      DLLP & 0.0201 (0.0197) &  0.0075 (0.0094) &   0.0616 (0.0409) &     0.0065 (0.0077) \\
                         adult-intermediate-small-not-equal-far-global-cluster-kmeans-5 &     EM/LR & 0.2743 (0.0122) &  0.2759 (0.0114) &   0.2768 (0.0119) &      0.2768 (0.011) \\
                         adult-intermediate-small-not-equal-far-global-cluster-kmeans-5 &       LMM & 0.0789 (0.0635) &  0.2858 (0.0784) &   0.2496 (0.0839) &      0.182 (0.0801) \\
                         adult-intermediate-small-not-equal-far-global-cluster-kmeans-5 &        MM & 0.2644 (0.0891) &  0.3753 (0.0753) &   0.3835 (0.0775) &     0.3349 (0.0854) \\
                              adult-intermediate-small-not-equal-mixed-cluster-kmeans-5 &       AMM & 0.3556 (0.0139) &  0.3526 (0.0075) &   0.3464 (0.0099) &     0.3415 (0.0129) \\
                              adult-intermediate-small-not-equal-mixed-cluster-kmeans-5 &      DLLP & 0.0091 (0.0095) &  0.0586 (0.0431) &   0.0199 (0.0243) &     0.0479 (0.0338) \\
                              adult-intermediate-small-not-equal-mixed-cluster-kmeans-5 &     EM/LR &  0.2954 (0.011) &   0.295 (0.0113) &   0.2955 (0.0113) &     0.2963 (0.0115) \\
                              adult-intermediate-small-not-equal-mixed-cluster-kmeans-5 &       LMM &  0.0612 (0.056) &  0.1284 (0.0766) &    0.047 (0.0515) &     0.1629 (0.0832) \\
                              adult-intermediate-small-not-equal-mixed-cluster-kmeans-5 &        MM & 0.0384 (0.0514) &  0.5583 (0.0372) &   0.5391 (0.0516) &     0.5586 (0.0372) \\
                                         adult-naive-large-equal-None-cluster-None-None &       AMM & 0.3569 (0.0533) &  0.3725 (0.0533) &   0.3928 (0.0423) &      0.399 (0.0357) \\
                                         adult-naive-large-equal-None-cluster-None-None &      DLLP & 0.0145 (0.0167) &  0.0245 (0.0283) &   0.0051 (0.0094) &     0.0063 (0.0092) \\
                                         adult-naive-large-equal-None-cluster-None-None &     EM/LR & 0.2313 (0.0126) &   0.2307 (0.013) &   0.2309 (0.0129) &     0.2318 (0.0131) \\
                                         adult-naive-large-equal-None-cluster-None-None &       LMM & 0.1751 (0.0768) &  0.1892 (0.0734) &   0.1404 (0.0719) &      0.153 (0.0728) \\
                                         adult-naive-large-equal-None-cluster-None-None &        MM &  0.185 (0.0767) &  0.1812 (0.0752) &    0.183 (0.0758) &     0.1812 (0.0752) \\
                                     adult-naive-large-not-equal-None-cluster-None-None &       AMM & 0.3431 (0.0541) &  0.3055 (0.0655) &   0.3574 (0.0498) &     0.3787 (0.0427) \\
                                     adult-naive-large-not-equal-None-cluster-None-None &      DLLP & 0.0002 (0.0002) &  0.0107 (0.0123) &   0.0197 (0.0249) &     0.0134 (0.0177) \\
                                     adult-naive-large-not-equal-None-cluster-None-None &     EM/LR & 0.2316 (0.0126) &  0.2307 (0.0129) &   0.2306 (0.0128) &     0.2313 (0.0133) \\
                                     adult-naive-large-not-equal-None-cluster-None-None &       LMM & 0.2104 (0.0777) &  0.2003 (0.0807) &   0.1385 (0.0707) &     0.1637 (0.0727) \\
                                     adult-naive-large-not-equal-None-cluster-None-None &        MM & 0.2659 (0.0796) &  0.2465 (0.0823) &   0.1815 (0.0753) &     0.1815 (0.0753) \\
                                         adult-naive-small-equal-None-cluster-None-None &       AMM &  0.3088 (0.051) &  0.3176 (0.0482) &    0.3174 (0.057) &       0.32 (0.0484) \\
                                         adult-naive-small-equal-None-cluster-None-None &      DLLP & 0.0069 (0.0119) &  0.0184 (0.0219) &    0.046 (0.0355) &      0.0204 (0.018) \\
                                         adult-naive-small-equal-None-cluster-None-None &     EM/LR &  0.2307 (0.013) &  0.2311 (0.0126) &   0.2306 (0.0118) &     0.2323 (0.0122) \\
                                         adult-naive-small-equal-None-cluster-None-None &       LMM & 0.0992 (0.0552) &  0.0889 (0.0581) &   0.0985 (0.0587) &     0.0803 (0.0522) \\
                                         adult-naive-small-equal-None-cluster-None-None &        MM & 0.1183 (0.0634) &  0.0919 (0.0526) &   0.0898 (0.0576) &     0.0854 (0.0533) \\
                                     adult-naive-small-not-equal-None-cluster-None-None &       AMM & 0.3433 (0.0439) &  0.3027 (0.0457) &   0.3205 (0.0454) &     0.3296 (0.0425) \\
                                     adult-naive-small-not-equal-None-cluster-None-None &      DLLP & 0.0174 (0.0195) &  0.0473 (0.0363) &   0.0339 (0.0284) &     0.0389 (0.0324) \\
                                     adult-naive-small-not-equal-None-cluster-None-None &     EM/LR & 0.2317 (0.0126) &  0.2304 (0.0124) &   0.2312 (0.0126) &     0.2315 (0.0126) \\
                                     adult-naive-small-not-equal-None-cluster-None-None &       LMM & 0.1532 (0.0615) &  0.1534 (0.0656) &    0.1332 (0.062) &     0.1437 (0.0635) \\
                                     adult-naive-small-not-equal-None-cluster-None-None &        MM &  0.144 (0.0616) &  0.1347 (0.0601) &   0.1327 (0.0602) &     0.1286 (0.0582) \\
                                adult-simple-large-equal-close-global-cluster-None-None &       AMM & 0.5987 (0.0042) &  0.5952 (0.0047) &    0.5957 (0.004) &     0.5947 (0.0046) \\
                                adult-simple-large-equal-close-global-cluster-None-None &      DLLP & 0.0002 (0.0003) &   0.0017 (0.002) &   0.0013 (0.0019) &     0.0219 (0.0225) \\
                                adult-simple-large-equal-close-global-cluster-None-None &     EM/LR & 0.2458 (0.0134) &  0.2468 (0.0137) &   0.2471 (0.0136) &     0.2479 (0.0136) \\
                                adult-simple-large-equal-close-global-cluster-None-None &       LMM & 0.5966 (0.0064) &  0.6089 (0.0043) &   0.6115 (0.0031) &     0.6086 (0.0043) \\
                                adult-simple-large-equal-close-global-cluster-None-None &        MM & 0.6043 (0.0051) &   0.6062 (0.008) &    0.6117 (0.004) &     0.6109 (0.0038) \\
                                  adult-simple-large-equal-far-global-cluster-None-None &       AMM & 0.5582 (0.0067) &   0.565 (0.0042) &   0.5641 (0.0042) &     0.5637 (0.0043) \\
                                  adult-simple-large-equal-far-global-cluster-None-None &      DLLP &   0.005 (0.007) &  0.0082 (0.0079) &   0.0155 (0.0183) &     0.0181 (0.0285) \\
                                  adult-simple-large-equal-far-global-cluster-None-None &     EM/LR & 0.2984 (0.0143) &  0.2993 (0.0133) &   0.2985 (0.0144) &     0.2987 (0.0132) \\
                                  adult-simple-large-equal-far-global-cluster-None-None &       LMM & 0.6228 (0.0074) &   0.639 (0.0027) &   0.6367 (0.0023) &     0.6385 (0.0028) \\
                                  adult-simple-large-equal-far-global-cluster-None-None &        MM & 0.6334 (0.0052) &  0.6398 (0.0037) &   0.6404 (0.0035) &     0.6404 (0.0035) \\
                                       adult-simple-large-equal-mixed-cluster-None-None &       AMM & 0.5696 (0.0043) &  0.5683 (0.0049) &   0.5677 (0.0039) &     0.5676 (0.0041) \\
                                       adult-simple-large-equal-mixed-cluster-None-None &      DLLP &  0.0203 (0.027) &  0.0238 (0.0233) &   0.0012 (0.0016) &     0.0067 (0.0087) \\
                                       adult-simple-large-equal-mixed-cluster-None-None &     EM/LR &  0.272 (0.0138) &  0.2732 (0.0134) &   0.2734 (0.0136) &     0.2711 (0.0135) \\
                                       adult-simple-large-equal-mixed-cluster-None-None &       LMM & 0.6062 (0.0084) &   0.6171 (0.007) &   0.6272 (0.0042) &     0.6304 (0.0034) \\
                                       adult-simple-large-equal-mixed-cluster-None-None &        MM & 0.6202 (0.0067) &   0.6261 (0.005) &    0.628 (0.0056) &     0.6327 (0.0034) \\
                            adult-simple-large-not-equal-close-global-cluster-None-None &       AMM & 0.6036 (0.0044) &   0.604 (0.0043) &    0.603 (0.0041) &     0.5963 (0.0088) \\
                            adult-simple-large-not-equal-close-global-cluster-None-None &      DLLP & 0.0085 (0.0154) &  0.0054 (0.0083) &    0.0235 (0.031) &      0.008 (0.0107) \\
                            adult-simple-large-not-equal-close-global-cluster-None-None &     EM/LR & 0.2454 (0.0127) &  0.2481 (0.0125) &   0.2476 (0.0131) &      0.248 (0.0135) \\
                            adult-simple-large-not-equal-close-global-cluster-None-None &       LMM & 0.5826 (0.0104) &   0.597 (0.0046) &   0.6008 (0.0045) &     0.5951 (0.0072) \\
                            adult-simple-large-not-equal-close-global-cluster-None-None &        MM & 0.5873 (0.0096) &  0.6015 (0.0033) &   0.6024 (0.0034) &     0.6002 (0.0036) \\
                              adult-simple-large-not-equal-far-global-cluster-None-None &       AMM &  0.559 (0.0041) &  0.5608 (0.0041) &   0.5597 (0.0039) &     0.5603 (0.0042) \\
                              adult-simple-large-not-equal-far-global-cluster-None-None &      DLLP & 0.0036 (0.0062) &  0.0116 (0.0207) &   0.0076 (0.0088) &     0.0173 (0.0203) \\
                              adult-simple-large-not-equal-far-global-cluster-None-None &     EM/LR & 0.2982 (0.0128) &  0.2995 (0.0142) &   0.2964 (0.0127) &     0.2988 (0.0127) \\
                              adult-simple-large-not-equal-far-global-cluster-None-None &       LMM &  0.644 (0.0028) &  0.6452 (0.0027) &   0.6455 (0.0026) &     0.6468 (0.0029) \\
                              adult-simple-large-not-equal-far-global-cluster-None-None &        MM & 0.6482 (0.0028) &  0.6454 (0.0025) &   0.6484 (0.0025) &     0.6479 (0.0025) \\
                                   adult-simple-large-not-equal-mixed-cluster-None-None &       AMM & 0.5729 (0.0048) &  0.5723 (0.0054) &   0.5724 (0.0043) &     0.5706 (0.0045) \\
                                   adult-simple-large-not-equal-mixed-cluster-None-None &      DLLP & 0.0057 (0.0107) &  0.0005 (0.0005) &   0.0177 (0.0237) &     0.0136 (0.0144) \\
                                   adult-simple-large-not-equal-mixed-cluster-None-None &     EM/LR & 0.2675 (0.0131) &  0.2671 (0.0132) &   0.2681 (0.0131) &      0.2673 (0.013) \\
                                   adult-simple-large-not-equal-mixed-cluster-None-None &       LMM &  0.631 (0.0042) &  0.6357 (0.0034) &   0.6379 (0.0026) &     0.6371 (0.0033) \\
                                   adult-simple-large-not-equal-mixed-cluster-None-None &        MM & 0.6337 (0.0039) &    0.635 (0.005) &   0.6387 (0.0033) &     0.6384 (0.0031) \\
                                adult-simple-small-equal-close-global-cluster-None-None &       AMM & 0.5943 (0.0076) &  0.5988 (0.0056) &    0.601 (0.0057) &     0.5816 (0.0085) \\
                                adult-simple-small-equal-close-global-cluster-None-None &      DLLP &   0.017 (0.016) &   0.0398 (0.031) &   0.0547 (0.0442) &     0.0232 (0.0237) \\
                                adult-simple-small-equal-close-global-cluster-None-None &     EM/LR & 0.2466 (0.0132) &  0.2463 (0.0132) &   0.2469 (0.0134) &     0.2476 (0.0132) \\
                                adult-simple-small-equal-close-global-cluster-None-None &       LMM & 0.5565 (0.0378) &  0.5818 (0.0298) &   0.5879 (0.0108) &     0.5591 (0.0439) \\
                                adult-simple-small-equal-close-global-cluster-None-None &        MM & 0.5709 (0.0172) &  0.5881 (0.0173) &   0.5851 (0.0173) &     0.5865 (0.0173) \\
                                  adult-simple-small-equal-far-global-cluster-None-None &       AMM &  0.586 (0.0033) &  0.5867 (0.0028) &   0.5868 (0.0031) &     0.5837 (0.0038) \\
                                  adult-simple-small-equal-far-global-cluster-None-None &      DLLP & 0.0127 (0.0162) &  0.0198 (0.0199) &   0.0314 (0.0266) &     0.0208 (0.0234) \\
                                  adult-simple-small-equal-far-global-cluster-None-None &     EM/LR & 0.2589 (0.0146) &   0.262 (0.0158) &   0.2615 (0.0138) &     0.2657 (0.0132) \\
                                  adult-simple-small-equal-far-global-cluster-None-None &       LMM & 0.6016 (0.0113) &   0.6244 (0.003) &   0.6269 (0.0036) &     0.6258 (0.0031) \\
                                  adult-simple-small-equal-far-global-cluster-None-None &        MM & 0.6087 (0.0151) &  0.6261 (0.0031) &   0.6262 (0.0029) &      0.6263 (0.003) \\
                                       adult-simple-small-equal-mixed-cluster-None-None &       AMM & 0.5848 (0.0032) &  0.5841 (0.0035) &   0.5831 (0.0043) &     0.5838 (0.0033) \\
                                       adult-simple-small-equal-mixed-cluster-None-None &      DLLP & 0.0228 (0.0177) &  0.0357 (0.0285) &   0.0502 (0.0316) &     0.0025 (0.0022) \\
                                       adult-simple-small-equal-mixed-cluster-None-None &     EM/LR & 0.2571 (0.0133) &  0.2554 (0.0132) &   0.2574 (0.0133) &     0.2585 (0.0131) \\
                                       adult-simple-small-equal-mixed-cluster-None-None &       LMM & 0.5352 (0.0644) &  0.6118 (0.0074) &   0.5962 (0.0399) &     0.6165 (0.0029) \\
                                       adult-simple-small-equal-mixed-cluster-None-None &        MM & 0.5652 (0.0547) &  0.6102 (0.0079) &   0.6173 (0.0051) &     0.6169 (0.0055) \\
                            adult-simple-small-not-equal-close-global-cluster-None-None &       AMM & 0.5865 (0.0037) &  0.5921 (0.0047) &   0.5896 (0.0049) &     0.5922 (0.0054) \\
                            adult-simple-small-not-equal-close-global-cluster-None-None &      DLLP &  0.005 (0.0068) &  0.0178 (0.0185) &    0.017 (0.0208) &     0.0109 (0.0092) \\
                            adult-simple-small-not-equal-close-global-cluster-None-None &     EM/LR & 0.2488 (0.0132) &  0.2484 (0.0134) &   0.2473 (0.0135) &     0.2493 (0.0129) \\
                            adult-simple-small-not-equal-close-global-cluster-None-None &       LMM & 0.5846 (0.0055) &   0.5687 (0.038) &   0.5876 (0.0042) &      0.5905 (0.004) \\
                            adult-simple-small-not-equal-close-global-cluster-None-None &        MM &  0.5646 (0.038) &  0.5869 (0.0055) &   0.5906 (0.0036) &     0.5903 (0.0036) \\
                              adult-simple-small-not-equal-far-global-cluster-None-None &       AMM & 0.5759 (0.0056) &  0.5798 (0.0042) &    0.5811 (0.004) &     0.5776 (0.0047) \\
                              adult-simple-small-not-equal-far-global-cluster-None-None &      DLLP & 0.0033 (0.0032) &  0.0602 (0.0366) &     0.0242 (0.02) &     0.0166 (0.0174) \\
                              adult-simple-small-not-equal-far-global-cluster-None-None &     EM/LR & 0.2578 (0.0159) &  0.2629 (0.0138) &   0.2657 (0.0136) &     0.2663 (0.0132) \\
                              adult-simple-small-not-equal-far-global-cluster-None-None &       LMM & 0.5429 (0.0534) &  0.5901 (0.0396) &   0.6106 (0.0035) &     0.6097 (0.0045) \\
                              adult-simple-small-not-equal-far-global-cluster-None-None &        MM & 0.5972 (0.0098) &  0.6147 (0.0033) &   0.6113 (0.0036) &     0.6123 (0.0035) \\
                                   adult-simple-small-not-equal-mixed-cluster-None-None &       AMM &  0.579 (0.0042) &  0.5775 (0.0047) &   0.5765 (0.0056) &     0.5724 (0.0054) \\
                                   adult-simple-small-not-equal-mixed-cluster-None-None &      DLLP &  0.005 (0.0082) &  0.0396 (0.0308) &    0.013 (0.0099) &     0.0438 (0.0379) \\
                                   adult-simple-small-not-equal-mixed-cluster-None-None &     EM/LR & 0.2679 (0.0132) &  0.2678 (0.0134) &     0.269 (0.013) &     0.2693 (0.0131) \\
                                   adult-simple-small-not-equal-mixed-cluster-None-None &       LMM &  0.569 (0.0389) &  0.6015 (0.0126) &   0.6097 (0.0034) &       0.61 (0.0042) \\
                                   adult-simple-small-not-equal-mixed-cluster-None-None &        MM & 0.5797 (0.0394) &  0.6044 (0.0064) &   0.6091 (0.0053) &     0.6085 (0.0052) \\
            cifar-10-grey-animal-vehicle-hard-large-equal-close-global-cluster-kmeans-5 &       AMM & 0.6829 (0.0022) &  0.6842 (0.0029) &   0.6834 (0.0029) &     0.6856 (0.0023) \\
            cifar-10-grey-animal-vehicle-hard-large-equal-close-global-cluster-kmeans-5 &      DLLP & 0.6855 (0.0307) &  0.6689 (0.0358) &   0.7218 (0.0171) &     0.6603 (0.0381) \\
            cifar-10-grey-animal-vehicle-hard-large-equal-close-global-cluster-kmeans-5 &     EM/LR & 0.6224 (0.0044) &   0.6282 (0.005) &   0.6333 (0.0052) &     0.6165 (0.0042) \\
            cifar-10-grey-animal-vehicle-hard-large-equal-close-global-cluster-kmeans-5 &       LMM & 0.6153 (0.0053) &  0.6157 (0.0026) &   0.6151 (0.0028) &     0.6146 (0.0027) \\
            cifar-10-grey-animal-vehicle-hard-large-equal-close-global-cluster-kmeans-5 &        MM & 0.6519 (0.0057) &  0.6486 (0.0021) &   0.6489 (0.0034) &     0.6467 (0.0016) \\
              cifar-10-grey-animal-vehicle-hard-large-equal-far-global-cluster-kmeans-5 &       AMM & 0.6455 (0.0024) &  0.6455 (0.0024) &   0.6455 (0.0024) &     0.6455 (0.0024) \\
              cifar-10-grey-animal-vehicle-hard-large-equal-far-global-cluster-kmeans-5 &      DLLP & 0.7911 (0.0135) &  0.7713 (0.0179) &    0.7669 (0.018) &     0.7857 (0.0157) \\
              cifar-10-grey-animal-vehicle-hard-large-equal-far-global-cluster-kmeans-5 &     EM/LR & 0.6984 (0.0036) &  0.6993 (0.0032) &   0.6993 (0.0032) &     0.6993 (0.0032) \\
              cifar-10-grey-animal-vehicle-hard-large-equal-far-global-cluster-kmeans-5 &       LMM & 0.6946 (0.0022) &  0.6938 (0.0028) &    0.693 (0.0028) &     0.6932 (0.0024) \\
              cifar-10-grey-animal-vehicle-hard-large-equal-far-global-cluster-kmeans-5 &        MM & 0.7065 (0.0014) &  0.7065 (0.0014) &   0.7065 (0.0014) &     0.7065 (0.0014) \\
                   cifar-10-grey-animal-vehicle-hard-large-equal-mixed-cluster-kmeans-5 &       AMM & 0.6519 (0.0028) &  0.6533 (0.0024) &   0.6533 (0.0024) &     0.6533 (0.0024) \\
                   cifar-10-grey-animal-vehicle-hard-large-equal-mixed-cluster-kmeans-5 &      DLLP & 0.7519 (0.0168) &  0.7521 (0.0218) &    0.7582 (0.018) &     0.7237 (0.0312) \\
                   cifar-10-grey-animal-vehicle-hard-large-equal-mixed-cluster-kmeans-5 &     EM/LR &  0.6723 (0.005) &  0.6848 (0.0039) &   0.6853 (0.0037) &      0.676 (0.0047) \\
                   cifar-10-grey-animal-vehicle-hard-large-equal-mixed-cluster-kmeans-5 &       LMM & 0.6816 (0.0025) &  0.6856 (0.0013) &   0.6856 (0.0013) &     0.6856 (0.0013) \\
                   cifar-10-grey-animal-vehicle-hard-large-equal-mixed-cluster-kmeans-5 &        MM & 0.7063 (0.0014) &  0.7063 (0.0014) &   0.7063 (0.0014) &     0.7063 (0.0014) \\
        cifar-10-grey-animal-vehicle-hard-large-not-equal-close-global-cluster-kmeans-5 &       AMM & 0.6548 (0.0086) &  0.6734 (0.0049) &   0.6758 (0.0023) &     0.6761 (0.0028) \\
        cifar-10-grey-animal-vehicle-hard-large-not-equal-close-global-cluster-kmeans-5 &      DLLP & 0.7068 (0.0264) &  0.6715 (0.0423) &   0.6901 (0.0281) &     0.6962 (0.0277) \\
        cifar-10-grey-animal-vehicle-hard-large-not-equal-close-global-cluster-kmeans-5 &     EM/LR & 0.6228 (0.0047) &   0.6284 (0.005) &   0.6343 (0.0052) &      0.619 (0.0036) \\
        cifar-10-grey-animal-vehicle-hard-large-not-equal-close-global-cluster-kmeans-5 &       LMM & 0.6127 (0.0024) &  0.6157 (0.0023) &    0.615 (0.0022) &      0.616 (0.0019) \\
        cifar-10-grey-animal-vehicle-hard-large-not-equal-close-global-cluster-kmeans-5 &        MM & 0.6504 (0.0055) &  0.6481 (0.0051) &   0.6495 (0.0036) &       0.644 (0.002) \\
          cifar-10-grey-animal-vehicle-hard-large-not-equal-far-global-cluster-kmeans-5 &       AMM & 0.6428 (0.0016) &  0.6428 (0.0016) &   0.6428 (0.0016) &     0.6428 (0.0016) \\
          cifar-10-grey-animal-vehicle-hard-large-not-equal-far-global-cluster-kmeans-5 &      DLLP &  0.7873 (0.015) &  0.7743 (0.0184) &   0.7557 (0.0166) &     0.7982 (0.0135) \\
          cifar-10-grey-animal-vehicle-hard-large-not-equal-far-global-cluster-kmeans-5 &     EM/LR & 0.7023 (0.0031) &  0.7024 (0.0031) &   0.7024 (0.0031) &     0.7024 (0.0031) \\
          cifar-10-grey-animal-vehicle-hard-large-not-equal-far-global-cluster-kmeans-5 &       LMM & 0.6987 (0.0019) &   0.6977 (0.002) &    0.699 (0.0019) &     0.6966 (0.0019) \\
          cifar-10-grey-animal-vehicle-hard-large-not-equal-far-global-cluster-kmeans-5 &        MM & 0.7078 (0.0014) &  0.7078 (0.0014) &   0.7078 (0.0014) &     0.7078 (0.0014) \\
               cifar-10-grey-animal-vehicle-hard-large-not-equal-mixed-cluster-kmeans-5 &       AMM & 0.6416 (0.0021) &   0.642 (0.0024) &   0.6423 (0.0022) &     0.6423 (0.0022) \\
               cifar-10-grey-animal-vehicle-hard-large-not-equal-mixed-cluster-kmeans-5 &      DLLP & 0.7362 (0.0198) &   0.738 (0.0276) &   0.7148 (0.0258) &     0.7552 (0.0168) \\
               cifar-10-grey-animal-vehicle-hard-large-not-equal-mixed-cluster-kmeans-5 &     EM/LR & 0.6841 (0.0059) &  0.6933 (0.0037) &   0.6937 (0.0035) &     0.6882 (0.0041) \\
               cifar-10-grey-animal-vehicle-hard-large-not-equal-mixed-cluster-kmeans-5 &       LMM & 0.6867 (0.0052) &  0.6918 (0.0014) &   0.6918 (0.0014) &      0.6858 (0.006) \\
               cifar-10-grey-animal-vehicle-hard-large-not-equal-mixed-cluster-kmeans-5 &        MM & 0.7101 (0.0014) &  0.7102 (0.0013) &   0.7103 (0.0013) &     0.7103 (0.0013) \\
            cifar-10-grey-animal-vehicle-hard-small-equal-close-global-cluster-kmeans-5 &       AMM & 0.6647 (0.0033) &  0.6579 (0.0032) &   0.6581 (0.0029) &     0.6555 (0.0043) \\
            cifar-10-grey-animal-vehicle-hard-small-equal-close-global-cluster-kmeans-5 &      DLLP & 0.6978 (0.0266) &  0.7068 (0.0246) &     0.68 (0.0357) &     0.6797 (0.0382) \\
            cifar-10-grey-animal-vehicle-hard-small-equal-close-global-cluster-kmeans-5 &     EM/LR & 0.6206 (0.0055) &  0.6302 (0.0055) &   0.6297 (0.0056) &     0.6237 (0.0047) \\
            cifar-10-grey-animal-vehicle-hard-small-equal-close-global-cluster-kmeans-5 &       LMM & 0.6091 (0.0036) &  0.6074 (0.0026) &    0.608 (0.0024) &     0.6082 (0.0022) \\
            cifar-10-grey-animal-vehicle-hard-small-equal-close-global-cluster-kmeans-5 &        MM & 0.6148 (0.0023) &  0.6149 (0.0024) &   0.6156 (0.0028) &     0.6137 (0.0024) \\
              cifar-10-grey-animal-vehicle-hard-small-equal-far-global-cluster-kmeans-5 &       AMM & 0.6751 (0.0016) &  0.6756 (0.0018) &    0.675 (0.0018) &     0.6756 (0.0015) \\
              cifar-10-grey-animal-vehicle-hard-small-equal-far-global-cluster-kmeans-5 &      DLLP & 0.8239 (0.0072) &  0.8077 (0.0125) &    0.821 (0.0106) &      0.8232 (0.007) \\
              cifar-10-grey-animal-vehicle-hard-small-equal-far-global-cluster-kmeans-5 &     EM/LR & 0.7181 (0.0028) &  0.7181 (0.0028) &   0.7181 (0.0028) &     0.7181 (0.0028) \\
              cifar-10-grey-animal-vehicle-hard-small-equal-far-global-cluster-kmeans-5 &       LMM &  0.7003 (0.002) &  0.7079 (0.0013) &   0.7085 (0.0012) &     0.7083 (0.0014) \\
              cifar-10-grey-animal-vehicle-hard-small-equal-far-global-cluster-kmeans-5 &        MM & 0.7091 (0.0011) &  0.7091 (0.0011) &   0.7091 (0.0011) &     0.7091 (0.0011) \\
                   cifar-10-grey-animal-vehicle-hard-small-equal-mixed-cluster-kmeans-5 &       AMM & 0.6156 (0.0023) &   0.616 (0.0022) &   0.6157 (0.0023) &     0.6154 (0.0023) \\
                   cifar-10-grey-animal-vehicle-hard-small-equal-mixed-cluster-kmeans-5 &      DLLP & 0.7912 (0.0112) &   0.775 (0.0095) &   0.7745 (0.0115) &     0.7783 (0.0114) \\
                   cifar-10-grey-animal-vehicle-hard-small-equal-mixed-cluster-kmeans-5 &     EM/LR & 0.7291 (0.0027) &  0.7297 (0.0024) &   0.7297 (0.0024) &     0.7297 (0.0024) \\
                   cifar-10-grey-animal-vehicle-hard-small-equal-mixed-cluster-kmeans-5 &       LMM & 0.6885 (0.0014) &  0.6909 (0.0012) &    0.691 (0.0012) &     0.6911 (0.0012) \\
                   cifar-10-grey-animal-vehicle-hard-small-equal-mixed-cluster-kmeans-5 &        MM & 0.6841 (0.0014) &   0.684 (0.0014) &    0.684 (0.0014) &     0.6838 (0.0013) \\
        cifar-10-grey-animal-vehicle-hard-small-not-equal-close-global-cluster-kmeans-5 &       AMM & 0.6108 (0.0052) &  0.6118 (0.0047) &   0.6084 (0.0036) &     0.6094 (0.0038) \\
        cifar-10-grey-animal-vehicle-hard-small-not-equal-close-global-cluster-kmeans-5 &      DLLP & 0.6985 (0.0276) &  0.6852 (0.0388) &     0.6746 (0.04) &     0.6605 (0.0394) \\
        cifar-10-grey-animal-vehicle-hard-small-not-equal-close-global-cluster-kmeans-5 &     EM/LR & 0.6202 (0.0043) &  0.6288 (0.0055) &   0.6285 (0.0052) &      0.6217 (0.005) \\
        cifar-10-grey-animal-vehicle-hard-small-not-equal-close-global-cluster-kmeans-5 &       LMM & 0.5783 (0.0024) &  0.5844 (0.0019) &   0.5809 (0.0028) &     0.5838 (0.0023) \\
        cifar-10-grey-animal-vehicle-hard-small-not-equal-close-global-cluster-kmeans-5 &        MM & 0.5842 (0.0024) &  0.5835 (0.0028) &    0.583 (0.0026) &     0.5842 (0.0025) \\
          cifar-10-grey-animal-vehicle-hard-small-not-equal-far-global-cluster-kmeans-5 &       AMM &  0.6924 (0.002) &  0.6926 (0.0019) &   0.6931 (0.0019) &      0.6923 (0.002) \\
          cifar-10-grey-animal-vehicle-hard-small-not-equal-far-global-cluster-kmeans-5 &      DLLP & 0.8056 (0.0087) &  0.7975 (0.0135) &   0.8131 (0.0097) &     0.8163 (0.0076) \\
          cifar-10-grey-animal-vehicle-hard-small-not-equal-far-global-cluster-kmeans-5 &     EM/LR & 0.7032 (0.0041) &  0.7048 (0.0035) &   0.7048 (0.0035) &     0.7048 (0.0035) \\
          cifar-10-grey-animal-vehicle-hard-small-not-equal-far-global-cluster-kmeans-5 &       LMM & 0.6963 (0.0016) &  0.6963 (0.0016) &   0.6963 (0.0016) &      0.696 (0.0015) \\
          cifar-10-grey-animal-vehicle-hard-small-not-equal-far-global-cluster-kmeans-5 &        MM & 0.7016 (0.0015) &  0.7016 (0.0015) &   0.7016 (0.0015) &     0.7016 (0.0015) \\
               cifar-10-grey-animal-vehicle-hard-small-not-equal-mixed-cluster-kmeans-5 &       AMM & 0.6308 (0.0033) &  0.6316 (0.0033) &   0.6319 (0.0031) &     0.6323 (0.0029) \\
               cifar-10-grey-animal-vehicle-hard-small-not-equal-mixed-cluster-kmeans-5 &      DLLP & 0.7776 (0.0115) &   0.7622 (0.014) &   0.7568 (0.0191) &     0.7665 (0.0157) \\
               cifar-10-grey-animal-vehicle-hard-small-not-equal-mixed-cluster-kmeans-5 &     EM/LR & 0.7267 (0.0041) &   0.7373 (0.002) &    0.7373 (0.002) &      0.7373 (0.002) \\
               cifar-10-grey-animal-vehicle-hard-small-not-equal-mixed-cluster-kmeans-5 &       LMM & 0.6821 (0.0019) &  0.6866 (0.0017) &   0.6872 (0.0013) &     0.6872 (0.0013) \\
               cifar-10-grey-animal-vehicle-hard-small-not-equal-mixed-cluster-kmeans-5 &        MM & 0.6792 (0.0013) &  0.6792 (0.0015) &   0.6796 (0.0013) &     0.6781 (0.0015) \\
    cifar-10-grey-animal-vehicle-intermediate-large-equal-close-global-cluster-kmeans-5 &       AMM & 0.6291 (0.0054) &  0.6395 (0.0023) &   0.6395 (0.0021) &      0.6396 (0.002) \\
    cifar-10-grey-animal-vehicle-intermediate-large-equal-close-global-cluster-kmeans-5 &      DLLP & 0.6704 (0.0369) &  0.7316 (0.0144) &   0.6764 (0.0321) &     0.7152 (0.0177) \\
    cifar-10-grey-animal-vehicle-intermediate-large-equal-close-global-cluster-kmeans-5 &     EM/LR & 0.6384 (0.0049) &  0.6389 (0.0042) &   0.6416 (0.0046) &     0.6378 (0.0043) \\
    cifar-10-grey-animal-vehicle-intermediate-large-equal-close-global-cluster-kmeans-5 &       LMM & 0.6541 (0.0087) &  0.6624 (0.0056) &   0.6621 (0.0055) &     0.6607 (0.0064) \\
    cifar-10-grey-animal-vehicle-intermediate-large-equal-close-global-cluster-kmeans-5 &        MM & 0.6867 (0.0013) &  0.6867 (0.0013) &   0.6861 (0.0013) &     0.6861 (0.0013) \\
cifar-10-grey-animal-vehicle-intermediate-large-not-equal-close-global-cluster-kmeans-5 &       AMM & 0.6719 (0.0023) &  0.6722 (0.0024) &   0.6731 (0.0025) &     0.6721 (0.0022) \\
cifar-10-grey-animal-vehicle-intermediate-large-not-equal-close-global-cluster-kmeans-5 &      DLLP & 0.6889 (0.0318) &   0.7071 (0.029) &   0.6786 (0.0333) &     0.7263 (0.0157) \\
cifar-10-grey-animal-vehicle-intermediate-large-not-equal-close-global-cluster-kmeans-5 &     EM/LR & 0.6345 (0.0047) &  0.6335 (0.0048) &   0.6321 (0.0033) &     0.6264 (0.0035) \\
cifar-10-grey-animal-vehicle-intermediate-large-not-equal-close-global-cluster-kmeans-5 &       LMM & 0.6386 (0.0064) &   0.6436 (0.006) &    0.6404 (0.007) &     0.6392 (0.0079) \\
cifar-10-grey-animal-vehicle-intermediate-large-not-equal-close-global-cluster-kmeans-5 &        MM & 0.6392 (0.0019) &  0.6392 (0.0019) &   0.6392 (0.0019) &     0.6392 (0.0019) \\
    cifar-10-grey-animal-vehicle-intermediate-small-equal-close-global-cluster-kmeans-5 &       AMM & 0.5927 (0.0028) &  0.6003 (0.0028) &   0.6015 (0.0025) &     0.6009 (0.0029) \\
    cifar-10-grey-animal-vehicle-intermediate-small-equal-close-global-cluster-kmeans-5 &      DLLP & 0.7308 (0.0187) &  0.7078 (0.0236) &    0.7271 (0.023) &     0.7257 (0.0187) \\
    cifar-10-grey-animal-vehicle-intermediate-small-equal-close-global-cluster-kmeans-5 &     EM/LR & 0.6541 (0.0042) &  0.6544 (0.0041) &   0.6544 (0.0041) &     0.6544 (0.0041) \\
    cifar-10-grey-animal-vehicle-intermediate-small-equal-close-global-cluster-kmeans-5 &       LMM & 0.6653 (0.0015) &  0.6651 (0.0015) &   0.6656 (0.0014) &     0.6653 (0.0014) \\
    cifar-10-grey-animal-vehicle-intermediate-small-equal-close-global-cluster-kmeans-5 &        MM & 0.6744 (0.0015) &  0.6745 (0.0015) &   0.6747 (0.0015) &     0.6747 (0.0015) \\
cifar-10-grey-animal-vehicle-intermediate-small-not-equal-close-global-cluster-kmeans-5 &       AMM & 0.6028 (0.0021) &  0.6036 (0.0032) &    0.6121 (0.003) &     0.6116 (0.0039) \\
cifar-10-grey-animal-vehicle-intermediate-small-not-equal-close-global-cluster-kmeans-5 &      DLLP & 0.7058 (0.0277) &  0.7193 (0.0205) &   0.7062 (0.0268) &     0.6665 (0.0432) \\
cifar-10-grey-animal-vehicle-intermediate-small-not-equal-close-global-cluster-kmeans-5 &     EM/LR & 0.6504 (0.0048) &  0.6527 (0.0042) &   0.6521 (0.0046) &      0.6498 (0.005) \\
cifar-10-grey-animal-vehicle-intermediate-small-not-equal-close-global-cluster-kmeans-5 &       LMM & 0.4616 (0.0031) &  0.5296 (0.0022) &    0.5208 (0.003) &     0.5224 (0.0032) \\
cifar-10-grey-animal-vehicle-intermediate-small-not-equal-close-global-cluster-kmeans-5 &        MM & 0.6857 (0.0013) &  0.6857 (0.0013) &   0.6851 (0.0013) &     0.6851 (0.0013) \\
                  cifar-10-grey-animal-vehicle-naive-large-equal-None-cluster-None-None &       AMM & 0.5197 (0.0311) &  0.5382 (0.0309) &   0.5376 (0.0308) &     0.5407 (0.0322) \\
                  cifar-10-grey-animal-vehicle-naive-large-equal-None-cluster-None-None &      DLLP &  0.716 (0.0162) &  0.7131 (0.0213) &   0.7112 (0.0236) &     0.7145 (0.0197) \\
                  cifar-10-grey-animal-vehicle-naive-large-equal-None-cluster-None-None &     EM/LR & 0.6027 (0.0026) &  0.6027 (0.0026) &   0.6026 (0.0029) &     0.6011 (0.0027) \\
                  cifar-10-grey-animal-vehicle-naive-large-equal-None-cluster-None-None &       LMM & 0.6134 (0.0225) &  0.6134 (0.0223) &   0.5982 (0.0236) &     0.5948 (0.0228) \\
                  cifar-10-grey-animal-vehicle-naive-large-equal-None-cluster-None-None &        MM & 0.6034 (0.0246) &  0.5999 (0.0259) &   0.5919 (0.0246) &       0.596 (0.025) \\
              cifar-10-grey-animal-vehicle-naive-large-not-equal-None-cluster-None-None &       AMM &  0.582 (0.0311) &   0.5599 (0.032) &   0.5455 (0.0325) &      0.533 (0.0328) \\
              cifar-10-grey-animal-vehicle-naive-large-not-equal-None-cluster-None-None &      DLLP & 0.7325 (0.0149) &  0.6837 (0.0279) &   0.7274 (0.0134) &     0.7336 (0.0131) \\
              cifar-10-grey-animal-vehicle-naive-large-not-equal-None-cluster-None-None &     EM/LR &  0.6027 (0.003) &  0.6022 (0.0029) &   0.6022 (0.0028) &     0.6023 (0.0025) \\
              cifar-10-grey-animal-vehicle-naive-large-not-equal-None-cluster-None-None &       LMM & 0.6311 (0.0196) &  0.6249 (0.0237) &     0.629 (0.019) &       0.6242 (0.02) \\
              cifar-10-grey-animal-vehicle-naive-large-not-equal-None-cluster-None-None &        MM & 0.6319 (0.0196) &  0.6316 (0.0198) &   0.6299 (0.0206) &     0.6254 (0.0218) \\
                  cifar-10-grey-animal-vehicle-naive-small-equal-None-cluster-None-None &       AMM & 0.5742 (0.0448) &  0.5673 (0.0454) &   0.5785 (0.0443) &      0.561 (0.0453) \\
                  cifar-10-grey-animal-vehicle-naive-small-equal-None-cluster-None-None &      DLLP & 0.6913 (0.0336) &  0.6921 (0.0304) &   0.6786 (0.0447) &     0.6724 (0.0436) \\
                  cifar-10-grey-animal-vehicle-naive-small-equal-None-cluster-None-None &     EM/LR & 0.6012 (0.0028) &  0.6016 (0.0029) &   0.6011 (0.0027) &     0.6018 (0.0026) \\
                  cifar-10-grey-animal-vehicle-naive-small-equal-None-cluster-None-None &       LMM & 0.6771 (0.0108) &  0.6758 (0.0115) &   0.6737 (0.0123) &     0.6744 (0.0124) \\
                  cifar-10-grey-animal-vehicle-naive-small-equal-None-cluster-None-None &        MM & 0.6776 (0.0107) &  0.6764 (0.0113) &   0.6749 (0.0121) &     0.6757 (0.0118) \\
              cifar-10-grey-animal-vehicle-naive-small-not-equal-None-cluster-None-None &       AMM & 0.6589 (0.0179) &  0.6495 (0.0248) &   0.6454 (0.0267) &     0.6329 (0.0315) \\
              cifar-10-grey-animal-vehicle-naive-small-not-equal-None-cluster-None-None &      DLLP & 0.6933 (0.0361) &  0.6698 (0.0353) &    0.645 (0.0423) &     0.6579 (0.0449) \\
              cifar-10-grey-animal-vehicle-naive-small-not-equal-None-cluster-None-None &     EM/LR & 0.6022 (0.0027) &   0.6021 (0.003) &   0.6012 (0.0028) &     0.6018 (0.0024) \\
              cifar-10-grey-animal-vehicle-naive-small-not-equal-None-cluster-None-None &       LMM & 0.6672 (0.0199) &  0.6656 (0.0198) &   0.6661 (0.0185) &     0.6683 (0.0177) \\
              cifar-10-grey-animal-vehicle-naive-small-not-equal-None-cluster-None-None &        MM & 0.6689 (0.0192) &  0.6667 (0.0201) &   0.6687 (0.0186) &     0.6687 (0.0181) \\
         cifar-10-grey-animal-vehicle-simple-large-equal-close-global-cluster-None-None &       AMM &  0.6923 (0.008) &  0.7081 (0.0048) &   0.7056 (0.0072) &     0.7007 (0.0083) \\
         cifar-10-grey-animal-vehicle-simple-large-equal-close-global-cluster-None-None &      DLLP & 0.7102 (0.0207) &  0.6786 (0.0359) &    0.706 (0.0211) &      0.681 (0.0392) \\
         cifar-10-grey-animal-vehicle-simple-large-equal-close-global-cluster-None-None &     EM/LR & 0.6166 (0.0039) &   0.623 (0.0047) &    0.627 (0.0057) &     0.6139 (0.0026) \\
         cifar-10-grey-animal-vehicle-simple-large-equal-close-global-cluster-None-None &       LMM & 0.6569 (0.0068) &  0.6515 (0.0113) &      0.65 (0.003) &     0.6481 (0.0023) \\
         cifar-10-grey-animal-vehicle-simple-large-equal-close-global-cluster-None-None &        MM & 0.6633 (0.0033) &  0.6639 (0.0023) &   0.6529 (0.0028) &     0.6548 (0.0029) \\
           cifar-10-grey-animal-vehicle-simple-large-equal-far-global-cluster-None-None &       AMM & 0.6805 (0.0027) &  0.6811 (0.0022) &   0.6814 (0.0027) &     0.6809 (0.0028) \\
           cifar-10-grey-animal-vehicle-simple-large-equal-far-global-cluster-None-None &      DLLP & 0.7909 (0.0216) &   0.757 (0.0221) &   0.7837 (0.0245) &        0.8 (0.0169) \\
           cifar-10-grey-animal-vehicle-simple-large-equal-far-global-cluster-None-None &     EM/LR &  0.696 (0.0034) &   0.696 (0.0034) &    0.696 (0.0034) &      0.696 (0.0034) \\
           cifar-10-grey-animal-vehicle-simple-large-equal-far-global-cluster-None-None &       LMM & 0.7088 (0.0013) &  0.7086 (0.0013) &   0.7088 (0.0014) &     0.7088 (0.0013) \\
           cifar-10-grey-animal-vehicle-simple-large-equal-far-global-cluster-None-None &        MM & 0.7094 (0.0012) &  0.7094 (0.0012) &   0.7094 (0.0012) &     0.7094 (0.0012) \\
                cifar-10-grey-animal-vehicle-simple-large-equal-mixed-cluster-None-None &       AMM & 0.6974 (0.0019) &  0.6979 (0.0019) &    0.6989 (0.002) &     0.6991 (0.0018) \\
                cifar-10-grey-animal-vehicle-simple-large-equal-mixed-cluster-None-None &      DLLP & 0.7333 (0.0192) &   0.6897 (0.032) &   0.7251 (0.0232) &     0.7403 (0.0265) \\
                cifar-10-grey-animal-vehicle-simple-large-equal-mixed-cluster-None-None &     EM/LR & 0.6763 (0.0055) &  0.6821 (0.0037) &   0.6825 (0.0036) &      0.672 (0.0032) \\
                cifar-10-grey-animal-vehicle-simple-large-equal-mixed-cluster-None-None &       LMM & 0.7036 (0.0016) &  0.7035 (0.0017) &    0.702 (0.0047) &     0.7046 (0.0014) \\
                cifar-10-grey-animal-vehicle-simple-large-equal-mixed-cluster-None-None &        MM & 0.7055 (0.0014) &  0.7055 (0.0014) &   0.7055 (0.0014) &     0.7055 (0.0014) \\
     cifar-10-grey-animal-vehicle-simple-large-not-equal-close-global-cluster-None-None &       AMM & 0.7088 (0.0014) &  0.7075 (0.0031) &   0.7088 (0.0014) &     0.7091 (0.0016) \\
     cifar-10-grey-animal-vehicle-simple-large-not-equal-close-global-cluster-None-None &      DLLP & 0.6997 (0.0314) &   0.6955 (0.026) &    0.6924 (0.032) &     0.7059 (0.0216) \\
     cifar-10-grey-animal-vehicle-simple-large-not-equal-close-global-cluster-None-None &     EM/LR & 0.6196 (0.0044) &  0.6223 (0.0049) &   0.6283 (0.0055) &     0.6167 (0.0038) \\
     cifar-10-grey-animal-vehicle-simple-large-not-equal-close-global-cluster-None-None &       LMM & 0.6379 (0.0117) &  0.6389 (0.0142) &    0.6424 (0.006) &      0.6398 (0.006) \\
     cifar-10-grey-animal-vehicle-simple-large-not-equal-close-global-cluster-None-None &        MM & 0.6586 (0.0026) &  0.6592 (0.0024) &   0.6505 (0.0031) &     0.6538 (0.0031) \\
       cifar-10-grey-animal-vehicle-simple-large-not-equal-far-global-cluster-None-None &       AMM & 0.6808 (0.0019) &   0.6813 (0.002) &   0.6816 (0.0019) &     0.6822 (0.0018) \\
       cifar-10-grey-animal-vehicle-simple-large-not-equal-far-global-cluster-None-None &      DLLP & 0.7979 (0.0136) &  0.7507 (0.0227) &   0.7713 (0.0217) &     0.7852 (0.0183) \\
       cifar-10-grey-animal-vehicle-simple-large-not-equal-far-global-cluster-None-None &     EM/LR & 0.6979 (0.0036) &  0.6979 (0.0036) &   0.6979 (0.0036) &     0.6979 (0.0036) \\
       cifar-10-grey-animal-vehicle-simple-large-not-equal-far-global-cluster-None-None &       LMM &  0.704 (0.0052) &  0.7064 (0.0016) &    0.707 (0.0014) &     0.7067 (0.0014) \\
       cifar-10-grey-animal-vehicle-simple-large-not-equal-far-global-cluster-None-None &        MM & 0.7077 (0.0013) &  0.7077 (0.0013) &   0.7077 (0.0013) &     0.7077 (0.0013) \\
            cifar-10-grey-animal-vehicle-simple-large-not-equal-mixed-cluster-None-None &       AMM & 0.6891 (0.0023) &  0.6892 (0.0021) &    0.6905 (0.002) &      0.6905 (0.002) \\
            cifar-10-grey-animal-vehicle-simple-large-not-equal-mixed-cluster-None-None &      DLLP & 0.7314 (0.0169) &  0.6986 (0.0319) &   0.7086 (0.0276) &     0.7465 (0.0224) \\
            cifar-10-grey-animal-vehicle-simple-large-not-equal-mixed-cluster-None-None &     EM/LR & 0.6886 (0.0042) &  0.6929 (0.0036) &   0.6935 (0.0033) &     0.6882 (0.0041) \\
            cifar-10-grey-animal-vehicle-simple-large-not-equal-mixed-cluster-None-None &       LMM &  0.706 (0.0012) &  0.7057 (0.0013) &    0.706 (0.0012) &      0.706 (0.0012) \\
            cifar-10-grey-animal-vehicle-simple-large-not-equal-mixed-cluster-None-None &        MM & 0.7078 (0.0012) &  0.7078 (0.0012) &   0.7078 (0.0012) &     0.7078 (0.0012) \\
         cifar-10-grey-animal-vehicle-simple-small-equal-close-global-cluster-None-None &       AMM & 0.7116 (0.0014) &  0.7119 (0.0014) &    0.712 (0.0016) &     0.7115 (0.0015) \\
         cifar-10-grey-animal-vehicle-simple-small-equal-close-global-cluster-None-None &      DLLP & 0.6863 (0.0317) &  0.6953 (0.0326) &    0.687 (0.0322) &     0.6603 (0.0436) \\
         cifar-10-grey-animal-vehicle-simple-small-equal-close-global-cluster-None-None &     EM/LR & 0.6242 (0.0038) &  0.6365 (0.0053) &   0.6364 (0.0053) &     0.6298 (0.0039) \\
         cifar-10-grey-animal-vehicle-simple-small-equal-close-global-cluster-None-None &       LMM &  0.647 (0.0086) &  0.6603 (0.0136) &   0.6391 (0.0215) &     0.6617 (0.0049) \\
         cifar-10-grey-animal-vehicle-simple-small-equal-close-global-cluster-None-None &        MM & 0.6777 (0.0014) &  0.6777 (0.0014) &   0.6777 (0.0014) &     0.6748 (0.0022) \\
           cifar-10-grey-animal-vehicle-simple-small-equal-far-global-cluster-None-None &       AMM & 0.6314 (0.0022) &  0.6324 (0.0021) &   0.6317 (0.0024) &     0.6318 (0.0023) \\
           cifar-10-grey-animal-vehicle-simple-small-equal-far-global-cluster-None-None &      DLLP & 0.8232 (0.0091) &  0.8261 (0.0096) &   0.8229 (0.0097) &      0.821 (0.0087) \\
           cifar-10-grey-animal-vehicle-simple-small-equal-far-global-cluster-None-None &     EM/LR & 0.7245 (0.0026) &  0.7253 (0.0024) &   0.7253 (0.0024) &     0.7254 (0.0025) \\
           cifar-10-grey-animal-vehicle-simple-small-equal-far-global-cluster-None-None &       LMM & 0.7097 (0.0068) &  0.7152 (0.0014) &   0.7153 (0.0014) &     0.7153 (0.0014) \\
           cifar-10-grey-animal-vehicle-simple-small-equal-far-global-cluster-None-None &        MM & 0.7156 (0.0015) &  0.7156 (0.0015) &   0.7156 (0.0015) &     0.7156 (0.0015) \\
                cifar-10-grey-animal-vehicle-simple-small-equal-mixed-cluster-None-None &       AMM & 0.6416 (0.0023) &  0.6418 (0.0025) &    0.642 (0.0023) &     0.6423 (0.0023) \\
                cifar-10-grey-animal-vehicle-simple-small-equal-mixed-cluster-None-None &      DLLP & 0.8139 (0.0131) &  0.8151 (0.0118) &   0.8124 (0.0145) &     0.8244 (0.0095) \\
                cifar-10-grey-animal-vehicle-simple-small-equal-mixed-cluster-None-None &     EM/LR & 0.7197 (0.0035) &  0.7224 (0.0025) &   0.7226 (0.0025) &     0.7221 (0.0027) \\
                cifar-10-grey-animal-vehicle-simple-small-equal-mixed-cluster-None-None &       LMM &  0.712 (0.0018) &  0.7124 (0.0013) &   0.7126 (0.0014) &     0.7131 (0.0013) \\
                cifar-10-grey-animal-vehicle-simple-small-equal-mixed-cluster-None-None &        MM & 0.7138 (0.0011) &  0.7138 (0.0011) &   0.7138 (0.0011) &     0.7138 (0.0011) \\
     cifar-10-grey-animal-vehicle-simple-small-not-equal-close-global-cluster-None-None &       AMM & 0.7076 (0.0014) &  0.7086 (0.0015) &   0.7079 (0.0017) &      0.708 (0.0015) \\
     cifar-10-grey-animal-vehicle-simple-small-not-equal-close-global-cluster-None-None &      DLLP & 0.7101 (0.0212) &  0.6935 (0.0383) &   0.6434 (0.0415) &     0.6855 (0.0398) \\
     cifar-10-grey-animal-vehicle-simple-small-not-equal-close-global-cluster-None-None &     EM/LR &  0.6209 (0.004) &  0.6341 (0.0055) &    0.634 (0.0052) &     0.6302 (0.0055) \\
     cifar-10-grey-animal-vehicle-simple-small-not-equal-close-global-cluster-None-None &       LMM & 0.6379 (0.0078) &  0.6485 (0.0069) &   0.6363 (0.0063) &      0.641 (0.0024) \\
     cifar-10-grey-animal-vehicle-simple-small-not-equal-close-global-cluster-None-None &        MM & 0.6519 (0.0031) &  0.6551 (0.0028) &     0.656 (0.002) &     0.6492 (0.0026) \\
       cifar-10-grey-animal-vehicle-simple-small-not-equal-far-global-cluster-None-None &       AMM & 0.6515 (0.0025) &  0.6527 (0.0021) &   0.6517 (0.0023) &     0.6523 (0.0024) \\
       cifar-10-grey-animal-vehicle-simple-small-not-equal-far-global-cluster-None-None &      DLLP & 0.8222 (0.0079) &  0.8146 (0.0104) &   0.8295 (0.0067) &     0.8286 (0.0067) \\
       cifar-10-grey-animal-vehicle-simple-small-not-equal-far-global-cluster-None-None &     EM/LR &  0.714 (0.0029) &  0.7141 (0.0029) &    0.714 (0.0029) &      0.714 (0.0029) \\
       cifar-10-grey-animal-vehicle-simple-small-not-equal-far-global-cluster-None-None &       LMM & 0.7023 (0.0087) &  0.7116 (0.0015) &   0.7115 (0.0015) &     0.7116 (0.0015) \\
       cifar-10-grey-animal-vehicle-simple-small-not-equal-far-global-cluster-None-None &        MM & 0.7108 (0.0016) &  0.7108 (0.0016) &   0.7108 (0.0016) &     0.7108 (0.0016) \\
            cifar-10-grey-animal-vehicle-simple-small-not-equal-mixed-cluster-None-None &       AMM & 0.6177 (0.0021) &  0.6182 (0.0016) &   0.6182 (0.0017) &     0.6187 (0.0017) \\
            cifar-10-grey-animal-vehicle-simple-small-not-equal-mixed-cluster-None-None &      DLLP &  0.8074 (0.009) &  0.7619 (0.0199) &   0.7897 (0.0149) &      0.783 (0.0174) \\
            cifar-10-grey-animal-vehicle-simple-small-not-equal-mixed-cluster-None-None &     EM/LR & 0.7329 (0.0039) &  0.7394 (0.0019) &   0.7394 (0.0019) &     0.7394 (0.0019) \\
            cifar-10-grey-animal-vehicle-simple-small-not-equal-mixed-cluster-None-None &       LMM &  0.694 (0.0099) &  0.7145 (0.0012) &   0.7122 (0.0053) &      0.7124 (0.005) \\
            cifar-10-grey-animal-vehicle-simple-small-not-equal-mixed-cluster-None-None &        MM & 0.7163 (0.0012) &  0.7163 (0.0012) &   0.7163 (0.0012) &     0.7163 (0.0012) \\
\end{longtable}

==> sections/cases/hard.tex <==
\begin{tikzpicture}\node[state] (x) at (0,0) {$\mathbf{X}$};\node[state] (y) at (1, 0){$Y$};\node[state] (b) at (0.5, -0.75) {$B$};
    \path (x) edge (y);
    \path (x) edge (b);
    \path (y) edge (b);
\end{tikzpicture}%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> sections/cases/intermediate.tex <==
\begin{tikzpicture}\node[state] (x) at (0,0) {$\mathbf{X}$};\node[state] (y) at (1, 0){$Y$};\node[state] (b) at (0.5, -0.75) {$B$};
    \path (x) edge (y);
    \path (x) edge (b);
\end{tikzpicture}%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> sections/cases/naive.tex <==
\begin{tikzpicture}
    \node[state] (x) at (0,0) {$\mathbf{X}$};
    \node[state] (y) at (1, 0){$Y$};
    \node[state] (b) at (0.5, -0.75) {$B$};
    \path (x) edge (y);
\end{tikzpicture}%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> sections/cases/simple.tex <==
\begin{tikzpicture}\node[state] (x) at (0,0) {$\mathbf{X}$};\node[state] (y) at (1, 0){$Y$};\node[state] (b) at (0.5, -0.75) {$B$};
    \path (x) edge (y);
    \path (y) edge (b);
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

